An Ising-type formulation of the six-vertex model

We show that the celebrated six-vertex model of statistical mechanics (along with its multistate generalizations) can be reformulated as an Ising-type model with only a two-spin interaction. Such a reformulation unravels remarkable factorization properties for row to row transfer matrices, allowing one to uniformly derive all functional relations for their eigenvalues and present the coordinate Bethe ansatz for the eigenvectors for all higher spin generalizations of the six-vertex model. The possibility of the Ising-type formulation of these models raises questions about the precedence of the traditional quantum group description of the vertex models. Indeed, the role of a primary integrability condition is now played by the star-triangle relation, which is not entirely natural in the standard quantum group setting, but implies the vertex-type Yang-Baxter equation and commutativity of transfer matrices as simple corollaries. As a mathematical identity the emerging star-triangle relation is equivalent to the Pfaff-Saalschuetz-Jackson summation formula, originally discovered by J.~F.~Pfaff in 1797. Plausibly, all vertex models associated with quantized affine Lie algebras and superalgebras can be reformulated as Ising-type models with only two-spin interactions.

==> RLL_new_v2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIGURE RLL-NEW V2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\bigskip\smallskip
\begin{figure}[ht]
\begin{center}
%
%
\begin{tikzpicture}[scale=0.8]
%
\draw [-open triangle 45, thin, black] (-4,3) -- (1,-2);
\draw [-open triangle 45, thin, black] (2,-1) -- (-3,4);
\draw [-open triangle 45, thin, black] (3,4) -- (-2,-1);
\draw [-open triangle 45, thin, black] (-1,-2) -- (4,3);
%
\draw [fill, opacity=0.1, blue, path fading = east] (1,0) -- (4,3) -- (4,4) -- (3,4) -- (0,1) -- (1,0);
\draw [fill, opacity=0.1, blue, path fading = north] (1,0) -- (4,3) -- (4,4) -- (3,4) -- (0,1) -- (1,0); 
\draw [fill, opacity=0.1, blue, path fading = west] (-1,0) -- (-4,3) -- (-4,4) -- (-3,4) -- (0,1) -- (-1,0);
\draw [fill, opacity=0.1, blue, path fading = north] (-1,0) -- (-4,3) -- (-4,4) -- (-3,4) -- (0,1) -- (-1,0);
\draw [fill, opacity=0.1, blue, path fading = east] (0,-1) -- (1,-2) -- (2,-2) -- (2,-1) -- (1,0) -- (0,-1);
\draw [fill, opacity=0.1, blue, path fading = south] (0,-1) -- (1,-2) -- (2,-2) -- (2,-1) -- (1,0) -- (0,-1);
\draw [fill, opacity=0.1, blue, path fading = west] (0,-1) -- (-1,-2) -- (-2,-2) -- (-2,-1) -- (-1,0) -- (0,-1);
\draw [fill, opacity=0.1, blue, path fading = south] (0,-1) -- (-1,-2) -- (-2,-2) -- (-2,-1) -- (-1,0) -- (0,-1);
%
\draw [-latex, thick, black] (3,2) -- (3.7,2); \draw [thick, black] (3.7,2) -- (4,2);
\draw [dashed, black] (3,2) -- (1,2);
\draw [-latex, thick, black] (-1,2) -- (0.2,2); \draw[thick, black] (0.2,2) -- (1,2);
\draw [dashed, black] (-1,2) -- (-3,2);
\draw [-latex, thick, black] (-4,2) -- (-3.4,2); \draw [thick, black] (-3.4,2) --  (-3,2);
%
\draw [-latex, \PAC, ultra thick] (1,-1) -- (1,0); \draw [\PAC, ultra thick] (1,0) -- (1,1);
\draw [-latex, \PAC, ultra thick] (1,1) -- (0,1); \draw [\PAC, ultra thick] (0,1) -- (-1,1);
\draw [-latex, \PAC, ultra thick] (-1,1) -- (-1,0); \draw [\PAC, ultra thick] (-1,0) -- (-1,-1);
\draw [-latex, \GR, ultra thick] (1,-1) -- (0,-1); \draw [\GR, ultra thick] (0,-1) -- (-1,-1);
%
\draw [\STE, ultra thick, fill] (1,1) circle [radius=0.09];
\draw [\STE, ultra thick, fill] (1,-1) circle [radius=0.09];
\draw [\STE, ultra thick, fill] (-1,1) circle [radius=0.09];
\draw [\STE, ultra thick, fill] (-1,-1) circle [radius=0.09];
%
\node [anchor = north east] at (-1,-1) {$b$};
\node [anchor = north west] at (1,-1) {$a$};
\node [anchor = south east] at (-1,1) {$a'$};
\node [anchor = south west] at (1,1) {$b'$};
\node [anchor = north east] at (-2.2,3.2) {$a''$};
\node [anchor = north west] at (2.3,3.2) {$b''$};
%
\node [anchor = north east] at (-3,2) {$\overline{\Phi}$};
\node [anchor = south west] at (-1,2) {$\Phi$};
\node [anchor = south east] at (1,2) {$\overline{\Phi}$};
\node [anchor = north west] at (3,2) {$\Phi$};
%
\node [anchor = north east] at (-2,-1) {$y'$};
\node [anchor = north east] at (-1,-2) {$y$};
\node [anchor = north west] at (1,-2) {$x'$};
\node [anchor = north west] at (2,-1) {$x$};
\node [left] at (-4,2) {$z$};
\node [right] at (4.7,1) {$=\quad$};
%
\end{tikzpicture}
%
%
\begin{tikzpicture}[scale=0.8]
%
\draw [-open triangle 45, thin, black] (1,2) -- (-4,-3);
\draw [-open triangle 45, thin, black] (-3,-4) -- (2,1);
\draw [-open triangle 45, thin, black] (-2,1) -- (3,-4);
\draw [-open triangle 45, thin, black] (4,-3) -- (-1,2);
%
\draw [fill, opacity=0.1, blue, path fading = east] (1,0) -- (2,1) -- (2,2) -- (1,2) -- (0,1) -- (1,0);
\draw [fill, opacity=0.1, blue, path fading = north] (1,0) -- (2,1) -- (2,2) -- (1,2) -- (0,1) -- (1,0);
\draw [fill, opacity=0.1, blue, path fading = west] (-1,0) -- (-2,1) -- (-2,2) -- (-1,2) -- (0,1) -- (-1,0);
\draw [fill, opacity=0.1, blue, path fading = north] (-1,0) -- (-2,1) -- (-2,2) -- (-1,2) -- (0,1) -- (-1,0);
\draw [fill, opacity=0.1, blue, path fading = east] (0,-1) -- (3,-4) -- (4,-4) -- (4,-3) -- (1,0) -- (0,-1);
\draw [fill, opacity=0.1, blue, path fading = south] (0,-1) -- (3,-4) -- (4,-4) -- (4,-3) -- (1,0) -- (0,-1);
\draw [fill, opacity=0.1, blue, path fading = west] (0,-1) -- (-3,-4) -- (-4,-4) -- (-4,-3) -- (-1,0) -- (0,-1);
\draw [fill, opacity=0.1, blue, path fading = south] (0,-1) -- (-3,-4) -- (-4,-4) -- (-4,-3) -- (-1,0) -- (0,-1);
%
\draw [-latex, thick, black] (3,-2) -- (3.7,-2); \draw [thick, black] (3.7,-2) -- (4,-2);
\draw [dashed, black] (3,-2) -- (1,-2);
\draw [-latex, thick, black] (-1,-2) -- (0.2,-2); \draw[thick, black] (0.2,-2) -- (1,-2);
\draw [dashed, black] (-1,-2) -- (-3,-2);
\draw [-latex, thick, black] (-4,-2) -- (-3.4,-2); \draw [thick, black] (-3.4,-2) --  (-3,-2);
%
\draw [-latex, \PAC, ultra thick] (1,-1) -- (1,0); \draw [\PAC, ultra thick] (1,0) -- (1,1);
\draw [-latex, \PAC, ultra thick] (1,1) -- (0,1); \draw [\PAC, ultra thick] (0,1) -- (-1,1);
\draw [-latex, \PAC, ultra thick] (-1,1) -- (-1,0); \draw [\PAC, ultra thick] (-1,0) -- (-1,-1);
\draw [-latex, \GR, ultra thick] (1,-1) -- (0,-1); \draw [\GR, ultra thick] (0,-1) -- (-1,-1);
%
\draw [\STE, ultra thick, fill] (1,1) circle [radius=0.09];
\draw [\STE, ultra thick, fill] (1,-1) circle [radius=0.09];
\draw [\STE, ultra thick, fill] (-1,1) circle [radius=0.09];
\draw [\STE, ultra thick, fill] (-1,-1) circle [radius=0.09];
%
\node [anchor = north east] at (-1,-1) {$b'$};
\node [anchor = north west] at (1,-1) {$a'$};
\node [anchor = south east] at (-1,1) {$a''$};
\node [anchor = south west] at (1,1) {$b''$};
\node [anchor = south west] at (-3,-3) {$b$};
\node [anchor = south east] at (3,-3) {$a$};
%
\node [anchor = south east] at (-3,-2) {$\overline{\Phi}$};
\node [anchor = north west] at (-1,-2) {$\Phi$};
\node [anchor = north east] at (1,-2) {$\overline{\Phi}$};
\node [anchor = south west] at (3,-2) {$\Phi$};
%
\node [anchor = north east] at (-4,-3) {$y'$};
\node [anchor = north east] at (-3,-4) {$y$};
\node [anchor = north west] at (3,-4) {$x'$};
\node [anchor = north west] at (4,-3) {$x$};
\node [left] at (-4,-2) {$z$};
%
\end{tikzpicture}
%
%
\end{center}
%
\caption{A graphical representation of the $LLR$-relation \eqref{RLL-irf}.}\label{RLL-new-v2}
\end{figure} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> fig-box_new.tex <==
%% \begin{figure}[ht]
%% \begin{center}
\begin{tikzpicture}[scale=.95]
%
\draw [black, thin] (1,4.3) -- (1,-0.0); \draw [-open triangle 45, black, thin] (1,0) -- (1,-0.3); \draw [thin] (1,-0.3) -- (1,-0.5);
\draw [black, thin] (3,-0.0) -- (3,4.3); \draw [-open triangle 45, black, thin] (3,-0.3) -- (3,0); \draw [thin] (3,-0.3) -- (3,-0.5);
\draw [black, thin] (-0.3,1) -- (4.0,1); \draw [-open triangle 45, black, thin] (4,1) -- (4.3,1); \draw [thin] (4.3,1) -- (4.5,1);
\draw [black, thin] (4.0,3) -- (-0.3,3); \draw [-open triangle 45, black, thin] (4.3,3) -- (4,3); \draw [thin] (4.3,3) -- (4.5,3);
%
\draw [\STE, ultra thick, fill] (0,2) circle [radius=0.09];
\draw [\STE, ultra thick, fill] (4,2) circle [radius=0.09];
\draw [\STE, ultra thick] (2,0) circle [radius=0.09];
\draw [\STE, ultra thick] (2,4) circle [radius=0.09];
%
\draw [-latex, \GR, ultra thick] (1.92,0.08) -- (1,1);  \draw[\GR, ultra thick] (1,1) -- (0.08,1.92);
\draw [-latex, \PAC, ultra thick] (2.08,0.08) -- (3,1); \draw[\PAC, ultra thick] (3,1) -- (3.95,1.92);
\draw [-latex, \PAC, ultra thick] (3.92,2.08) -- (3,3); \draw[\PAC, ultra thick] (3,3) -- (2.08,3.92);
\draw [-latex, \PAC, ultra thick] (1.92,3.92) -- (1,3); \draw[\PAC, ultra thick] (1,3) -- (0.08,2.08);
%
\node [right] at (4.6,3) {$y'$};
\node [right] at (4.6,1) {$y$};
\node [below] at (3,-0.5) {$x^{\phantom\prime}$};
\node [below] at (1,-0.5) {$x'$};
%
\node [above] at (2,4.1) {$a'$};
\node [below] at (2,-0.1) {$a$};
\node [right] at (4.1,2) {$b'$};
\node [left] at (-0.1,2) {$b$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{25mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.95]
%
\draw [black, thin] (3,4.3) -- (3,-0.0); \draw [-open triangle 45, black, thin] (3,0) -- (3,-0.3); \draw [thin] (3,-0.3) -- (3,-0.5);
\draw [black, thin] (1,-0.0) -- (1,4.3); \draw [-open triangle 45, black, thin] (1,-0.3) -- (1,0); \draw [thin] (1,-0.3) -- (1,-0.5);
\draw [black, thin] (-0.3,3) -- (4.0,3); \draw [-open triangle 45, black, thin] (4,3) -- (4.3,3); \draw [thin] (4.3,3) -- (4.5,3);
\draw [black, thin] (4.0,1) -- (-0.3,1); \draw [-open triangle 45, black, thin] (4.3,1) -- (4,1); \draw [thin] (4.3,1) -- (4.5,1);
%
\draw [\STE, ultra thick, fill] (0,2) circle [radius=0.09];
\draw [\STE, ultra thick, fill] (4,2) circle [radius=0.09];
\draw [\STE, ultra thick] (2,0) circle [radius=0.09];
\draw [\STE, ultra thick] (2,4) circle [radius=0.09];
%
\draw [-latex, \PAC, ultra thick] (1.92,0.08) -- (1,1);  \draw[\PAC, ultra thick] (1,1) -- (0.08,1.92);
\draw [\PAC, ultra thick] (2.08,0.08) -- (3,1); \draw[-latex, \PAC, ultra thick] (3.95,1.92) -- (3,1);
\draw [-latex, \GR, ultra thick] (3.92,2.08) -- (3,3); \draw[\GR, ultra thick] (3,3) -- (2.08,3.92);
\draw [\PAC, ultra thick] (1.92,3.92) -- (1,3); \draw[-latex, \PAC, ultra thick] (0.08,2.08) -- (1,3);
%
\node [right] at (4.6,3) {$y$};
\node [right] at (4.6,1) {$y'$};
\node [below] at (3,-0.5) {$x'$};
\node [below] at (1,-0.5) {$x^{\phantom\prime}$};
%
\node [above] at (2,4.1) {$a'$};
\node [below] at (2,-0.1) {$a$};
\node [right] at (4.1,2) {$b'$};
\node [left] at (-0.1,2) {$b$};
\end{tikzpicture}
%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% \end{center}
%% %
%% \caption{Graphical representation of the factorized $R$-matrix \eqref{def3}.}
%% \label{fig-box}
%% \end{figure} 
%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> fig-irf-vert.tex <==
%
\begin{tikzpicture}[scale=1.2,baseline={(0,-.05)}]
\draw [thick, \STE] (0.5,2.5) -- (2.5,2.5) -- (4.5,2.5)--
(4.5,0.5) -- (2.5,0.5)--(0.5,0.5)--(0.5,2.5);
% -- (2.5,2.5) -- (0.5,2.5);
\draw [thick,dashed, \STE] (4.5,2.5)--(7.5,2.5);
\draw [thick, \STE] (2.5,2.5)--(2.5,.5);
\draw [thick] (0.,1.5) -- (4.1,1.5);
\draw [thick,dashed] (4.9,1.5)--(7.5,1.5);
\draw [thick] (7.5,1.5)--(10.,1.5);
\draw [thick,dashed, \STE] (4.5,.5)--(7.5,.5);
\draw [thick, \STE] (7.5,2.5)--(9.5,2.5);
\draw [thick, \STE] (7.5,.5)--(9.5,.5);
\draw [thick, \STE] (9.5,2.5)--(9.5,.5);
\draw [thick, \STE] (7.5,2.5)--(7.5,.5);
\draw [thick] (1.5,.0)--(1.5,3.0);
\draw [thick] (3.5,.0)--(3.5,3.0);
\draw [thick] (8.5,.0)--(8.5,3.0);
\node [left] at (0.,1.5) {$k_{N+1}$};
\draw [ultra thick, fill,white] (2.5,1.5) circle [radius=0.2]; 
\node  at (2.5,1.5) {${k_{N}}$};
\draw [ultra thick, fill,white] (4.5,1.5) circle [radius=0.2]; 
\node  at (4.5,1.5) {${k_{N-1}}$};
\draw [ultra thick, fill,white] (7.5,1.5) circle [radius=0.2]; 
\node  at (7.5,1.5) {${k_{2}}$};
\node [above] at (1.5,3.0) {$j_{N}$};
\node [below] at (1.5,.0) {$i_{N}$};
\node [above] at (3.5,3.0) {$j_{N-1}$};
\node [below] at (3.5,.0) {$i_{N-1}$};
\node [above] at (8.5,3.0) {$j_{1}$};
\node [below] at (8.5,.0) {$i_{1}$};
\node [right] at (10.0,1.5) {$k_1$};
\draw [ultra thick, fill,white] (0.5,2.5) circle [radius=0.08]; 
\draw [ultra thick, fill,white] (0.5,0.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (2.5,2.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (2.5,0.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (4.5,2.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (4.5,0.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (7.5,2.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (7.5,0.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (9.5,2.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (9.5,0.5) circle [radius=0.08];

\draw [ultra thick, \STE] (0.5,2.5) circle [radius=0.08]; \node[above,\STE] at (0.5,2.55) {$b_{N+1}$};
\draw [ultra thick, \STE] (0.5,0.5) circle [radius=0.08];\node[below,\STE] 
at (0.5,0.45) {$a_{N+1}$};
\draw [ultra thick, \STE] (2.5,2.5) circle [radius=0.08];\node[above,\STE] at (2.5,2.55) {$b_{N}$};
\draw [ultra thick, \STE] (2.5,0.5) circle [radius=0.08];\node[below,\STE] at (2.5,0.45) {$a_N$};
\draw [ultra thick, \STE] (4.5,2.5) circle [radius=0.08];\node[above,\STE] at (4.5,2.55) {$b_{N-1}$};
\draw [ultra thick, \STE] (4.5,0.5) circle [radius=0.08];\node[below,\STE] at (4.5,0.45) {$a_{N-1}$};
\draw [ultra thick, \STE] (7.5,2.5) circle [radius=0.08];\node[above,\STE] at (7.5,2.55) {$b_{2}$};
\draw [ultra thick, \STE] (7.5,0.5) circle [radius=0.08];\node[below,\STE] at (7.5,0.45) {$a_{2}$};
\draw [ultra thick, \STE] (9.5,2.5) circle [radius=0.08];\node[above,\STE] at (9.5,2.55) {$b_{1}$};
\draw [ultra thick, \STE] (9.5,0.5) circle [radius=0.08];\node[below,\STE] at (9.5,0.45) {$a_{1}$};

\draw [ultra thick, fill, black] (1.5,1.5) circle [radius=0.08];
\draw [ultra thick, fill, black] (3.5,1.5) circle [radius=0.08];
\draw [ultra thick, fill, black] (8.5,1.5) circle [radius=0.08];
%% %\draw [very thick] (-.2,1.5) -- (3.,1.5); 

%%\draw [ultra thick, \STE] (0.5,2.5) circle [radius=0.08]; \node[above] at (0.5,2.55) {$a$};
%% \draw [ultra thick, \STE] (0.5,0.5) circle [radius=0.08];\node[below] at (0.5,0.45) {$c$};
%% \draw [ultra thick, \STE] (2.5,2.5) circle [radius=0.08];\node[above] at (2.5,2.55) {$b$};
%% \draw [ultra thick, \STE] (2.5,0.5) circle [radius=0.08];\node[below] at (2.5,0.45) {$d$};
%% \draw [ultra thick, fill, black] (1.5,1.5) circle [radius=0.08];
%% %\draw [very thick] (-.2,1.5) -- (3.,1.5); 

%% \draw [-latex,thick] (1.5,-.2) -- (1.5,.2); 
%% \draw [thick] (1.5,.0) -- (1.5,3.2); 
%% \draw [-latex,thick] (-.2,1.5) -- (.2,1.5); 
%% \draw [thick] (.0,1.5) -- (3.2,1.5); 
%% \node[right=.5mm] at (1.5,-.0) {$i_1$};
%% \node[below] at (1.5,-.3) {$(\lambda_1,s_1)$};
%% \node[left] at (-.4,1.5) {$(\lambda_2,s_2)$};
%% \node[right=.5mm] at (1.5,3.0) {$j_1$};
%% \node[below] at (0,1.5) {$i_2$};
%% \node[below] at (3.0,1.5) {$j_2$};
 

\end{tikzpicture}
%
%


==> fig0.tex <==
%
%\be
\begin{tikzpicture}[scale=1.2,baseline=(current  bounding  box.center)]
\draw [ultra thick, fill, black] (1.5,1.5) circle [radius=0.03];
%\draw [very thick] (-.2,1.5) -- (3.,1.5); 
\draw [thick] (1.5,0.5) -- (1.5,2.5); 
\draw [thick] (0.5,1.5) -- (2.5,1.5); 
\draw [fill, opacity=.1, blue] (0.5,2.5) -- (0.5,0.5) -- (2.5,0.5) --
(2.5,2.5) -- (0.5,2.5);
%\node[below] at (1.,2) {$a$};
\draw [ultra thick, fill,white] (1,2) circle [radius=0.12]; 
\node at (1.,2) {$a$};
%\node[above] at (2,2.0) {$b$};
\draw [ultra thick, fill,white] (2,2) circle [radius=0.12]; 
\node at (2,2.0) {$b$};
\draw [ultra thick, fill,white] (1,1) circle [radius=0.12]; 
\node at (1,1) {$c$};
\draw [ultra thick, fill,white] (2,1) circle [radius=0.12]; 
\node at (2.0,1.) {$d$};
\node [right] at (2.9,1.5) {$\longrightarrow\ $};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.0,baseline=(current  bounding  box.center)]
\draw [very thin, \STE] (0.5,2.5) -- (0.5,0.5) -- (2.5,0.5) --
(2.5,2.5) -- (0.5,2.5);
\draw [fill, opacity=.1, blue] (0.5,2.5) -- (0.5,0.5) -- (2.5,0.5) --
(2.5,2.5) -- (0.5,2.5);



\draw [ultra thick, fill,white] (0.5,2.5) circle [radius=0.08]; 
\draw [ultra thick, fill,white] (0.5,0.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (2.5,2.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (2.5,0.5) circle [radius=0.08];

\draw [ultra thick, \STE] (0.5,2.5) circle [radius=0.08]; \node[above] at (0.5,2.55) {$a$};
\draw [ultra thick, \STE] (0.5,0.5) circle [radius=0.08];\node[below] at (0.5,0.45) {$c$};
\draw [ultra thick, \STE] (2.5,2.5) circle [radius=0.08];\node[above] at (2.5,2.55) {$b$};
\draw [ultra thick, \STE] (2.5,0.5) circle [radius=0.08];\node[below] at (2.5,0.45) {$d$};
\node [right] at (3.5,1.5) {$=\quad$};
\end{tikzpicture}
%\ee
%
%


==> fig1c.tex <==
\def\GRC{lightgray}
\def\PAC{blue!60!black}
\def\STE{blue!60!black}
\def\GR{red!70!blue}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BIG LATTICE IN COLOR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=1.5]
% horisontal rapidities
\draw [thin] (0,1) -- (3,1); \draw [thin, dashed] (3,1) -- (4,1); \draw [thin] (4,1) -- (9,1); 
\draw [thin] (9.2,1) -- (9,1.1) -- (9.0,0.9) -- (9.2,1); 
\draw [thin] (9.2,1) -- (9.5,1); \node [right] at (9.5,1) {$y_1^{}$};
%
\draw [thin] (0,2) -- (3,2); \draw [thin, dashed] (3,2) -- (4,2); \draw [thin] (4,2) -- (9,2); 
\draw [thin] (9,2) -- (9.2,2.1) -- (9.2,1.9) -- (9,2); 
\draw [thin] (9.2,2) -- (9.5,2); \node [right] at (9.5,2) {$y_1'$};
%
\draw [thin] (0,3) -- (3,3); \draw [thin, dashed] (3,3) -- (4,3); \draw [thin] (4,3) -- (9,3); 
\draw [thin] (9.2,3) -- (9,3.1) -- (9.0,2.9) -- (9.2,3); 
\draw [thin] (9.2,3) -- (9.5,3); \node [right] at (9.5,3) {$y_2^{}$};
%
\draw [thin] (0,4) -- (3,4); \draw [thin, dashed] (3,4) -- (4,4); \draw [thin] (4,4) -- (9,4); 
\draw [thin] (9,4) -- (9.2,4.1) -- (9.2,3.9) -- (9,4); 
\draw [thin] (9.2,4) -- (9.5,4); \node [right] at (9.5,4) {$y_2'$};
% vertical rapidities
\draw [thin] (1,0) -- (1,5); \draw [thin] (1,0) -- (1.1,-0.2) -- (0.9,-0.2) -- (1,0); \draw [thin] (1,-0.2) -- (1,-0.5); 
\node [below] at (1,-0.5) {$x_N^{\phantom{\prime}}$};
\draw [thin] (2,0) -- (2,5); \draw [thin] (2,-0.2) -- (2.1,0) -- (1.9,0) -- (2,-0.2); \draw [thin] (2,-0.2) -- (2,-0.5); 
\node [below] at (2,-0.5) {$x_N'$};
\draw [thin] (5,0) -- (5,5); \draw [thin] (5,0) -- (5.1,-0.2) -- (4.9,-0.2) -- (5,0); \draw [thin] (5,-0.2) -- (5,-0.5); 
\node [below] at (5,-0.5) {$x_2^{\phantom{\prime}}$};
\draw [thin] (6,0) -- (6,5); \draw [thin] (6,-0.2) -- (6.1,0) -- (5.9,0) -- (6,-0.2); \draw [thin] (6,-0.2) -- (6,-0.5); 
\node [below] at (6,-0.5) {$x_2'$};
\draw [thin] (7,0) -- (7,5); \draw [thin] (7,0) -- (7.1,-0.2) -- (6.9,-0.2) -- (7,0); \draw [thin] (7,-0.2) -- (7,-0.5); 
\node [below] at (7,-0.5) {$x_1^{\phantom{\prime}}$};
\draw [thin] (8,0) -- (8,5); \draw [thin] (8,-0.2) -- (8.1,0) -- (7.9,0) -- (8,-0.2); \draw [thin] (8,-0.2) -- (8,-0.5); 
\node [below] at (8,-0.5) {$x_1'$};
% white sites
\draw [\STE, ultra thick] (0.5,0.5) circle [radius=0.08];
\draw [\STE, ultra thick] (2.5,0.5) circle [radius=0.08];
\draw [\STE, ultra thick] (4.5,0.5) circle [radius=0.08];
\draw [\STE, ultra thick] (6.5,0.5) circle [radius=0.08];
\draw [\STE, ultra thick] (8.5,0.5) circle [radius=0.08];
%
\draw [\STE, ultra thick] (0.5,2.5) circle [radius=0.08];
\draw [\STE, ultra thick] (2.5,2.5) circle [radius=0.08];
\draw [\STE, ultra thick] (4.5,2.5) circle [radius=0.08];
\draw [\STE, ultra thick] (6.5,2.5) circle [radius=0.08];
\draw [\STE, ultra thick] (8.5,2.5) circle [radius=0.08];
%
\draw [\STE, ultra thick] (0.5,4.5) circle [radius=0.08];
\draw [\STE, ultra thick] (2.5,4.5) circle [radius=0.08];
\draw [\STE, ultra thick] (4.5,4.5) circle [radius=0.08];
\draw [\STE, ultra thick] (6.5,4.5) circle [radius=0.08];
\draw [\STE, ultra thick] (8.5,4.5) circle [radius=0.08];
% black sites
\draw [\STE, fill, ultra thick] (1.5,1.5) circle [radius=0.08];
\draw [\STE, fill, ultra thick] (5.5,1.5) circle [radius=0.08];
\draw [\STE, fill, ultra thick] (7.5,1.5) circle [radius=0.08];
\draw [\STE, fill, ultra thick] (1.5,3.5) circle [radius=0.08];
\draw [\STE, fill, ultra thick] (5.5,3.5) circle [radius=0.08];
\draw [\STE, fill, ultra thick] (7.5,3.5) circle [radius=0.08];
% stars
% (1.5,1.5)
\draw [-latex, \PAC, ultra thick] (0.57,0.57) -- (1,1); \draw [\PAC, ultra thick] (1,1) -- (1.43,1.43);
\draw [-latex, \GR, ultra thick] (2.43,0.57) -- (2,1); \draw [\GR, ultra thick] (2,1) -- (1.57,1.43);
\draw [-latex, \PAC, ultra thick] (1.43,1.57) -- (1,2); \draw [\PAC, ultra thick] (1,2) -- (0.57,2.43);
\draw [-latex, \PAC, ultra thick] (2.43,2.43) -- (2,2); \draw [\PAC, ultra thick] (2,2) -- (1.57,1.57);
% (1.5,3.5)
\draw [-latex, \PAC, ultra thick] (0.57,2.57) -- (1,3); \draw [\PAC, ultra thick] (1,3) -- (1.43,3.43);
\draw [-latex, \GR, ultra thick] (2.43,2.57) -- (2,3); \draw [\GR, ultra thick] (2,3) -- (1.57,3.43);
\draw [-latex, \PAC, ultra thick] (1.43,3.57) -- (1,4); \draw [\PAC, ultra thick] (1,4) -- (0.57,4.43);
\draw [-latex, \PAC, ultra thick] (2.43,4.43) -- (2,4); \draw [\PAC, ultra thick] (2,4) -- (1.57,3.57);
% (5.5,1.5)
\draw [-latex, \PAC, ultra thick] (4.57,0.57) -- (5,1); \draw [\PAC, ultra thick] (5,1) -- (5.43,1.43);
\draw [-latex, \GR, ultra thick] (6.43,0.57) -- (6,1); \draw [\GR, ultra thick] (6,1) -- (5.57,1.43);
\draw [-latex, \PAC, ultra thick] (5.43,1.57) -- (5,2); \draw [\PAC, ultra thick] (5,2) -- (4.57,2.43);
\draw [-latex, \PAC, ultra thick] (6.43,2.43) -- (6,2); \draw [\PAC, ultra thick] (6,2) -- (5.57,1.57);
% (5.5,3.5)
\draw [-latex, \PAC, ultra thick] (4.57,2.57) -- (5,3); \draw [\PAC, ultra thick] (5,3) -- (5.43,3.43);
\draw [-latex, \GR, ultra thick] (6.43,2.57) -- (6,3); \draw [\GR, ultra thick] (6,3) -- (5.57,3.43);
\draw [-latex, \PAC, ultra thick] (5.43,3.57) -- (5,4); \draw [\PAC, ultra thick] (5,4) -- (4.57,4.43);
\draw [-latex, \PAC, ultra thick] (6.43,4.43) -- (6,4); \draw [\PAC, ultra thick] (6,4) -- (5.57,3.57);
% (7.5,1.5)
\draw [-latex, \PAC, ultra thick] (6.57,0.57) -- (7,1); \draw [\PAC, ultra thick] (7,1) -- (7.43,1.43);
\draw [-latex, \GR, ultra thick] (8.43,0.57) -- (8,1); \draw [\GR, ultra thick] (8,1) -- (7.57,1.43);
\draw [-latex, \PAC, ultra thick] (7.43,1.57) -- (7,2); \draw [\PAC, ultra thick] (7,2) -- (6.57,2.43);
\draw [-latex, \PAC, ultra thick] (8.43,2.43) -- (8,2); \draw [\PAC, ultra thick] (8,2) -- (7.57,1.57);
% (7.5,3.5)
\draw [-latex, \PAC, ultra thick] (6.57,2.57) -- (7,3); \draw [\PAC, ultra thick] (7,3) -- (7.43,3.43);
\draw [-latex, \GR, ultra thick] (8.43,2.57) -- (8,3); \draw [\GR, ultra thick] (8,3) -- (7.57,3.43);
\draw [-latex, \PAC, ultra thick] (7.43,3.57) -- (7,4); \draw [\PAC, ultra thick] (7,4) -- (6.57,4.43);
\draw [-latex, \PAC, ultra thick] (8.43,4.43) -- (8,4); \draw [\PAC, ultra thick] (8,4) -- (7.57,3.57);
% extra half-legs
\draw [-latex, \PAC, ultra thick] (2.57,0.57) -- (3,1); \draw [\PAC, ultra thick] (3,1) -- (3.2,1.2); 
\draw [-latex, \GR, ultra thick] (4.43,0.57) -- (4,1); \draw [\GR, ultra thick] (4,1) -- (3.8,1.2);
\draw [-latex, \PAC, ultra thick] (3.2,1.8) -- (3,2); \draw [\PAC, ultra thick] (3,2) -- (2.57,2.43); 
\draw [-latex, \PAC, ultra thick] (4.43,2.43) -- (4,2); \draw [\PAC, ultra thick] (4,2) -- (3.8,1.8);
\draw [-latex, \PAC, ultra thick] (2.57,2.57) -- (3,3); \draw [\PAC, ultra thick] (3,3) -- (3.2,3.2); 
\draw [-latex, \GR, ultra thick] (4.43,2.57) -- (4,3); \draw [\GR, ultra thick] (4,3) -- (3.8,3.2);
\draw [-latex, \PAC, ultra thick] (3.2,3.8) -- (3,4); \draw [\PAC, ultra thick] (3,4) -- (2.57,4.43); 
\draw [-latex, \PAC, ultra thick] (4.43,4.43) -- (4,4); \draw [\PAC, ultra thick] (4,4) -- (3.8,3.8);
%
% abc
%
\node [below] at (8.5,0.4) {$a_1$};
\node [below] at (6.5,0.4) {$a_2$};
\node [below] at (4.5,0.4) {$a_3$};
\node [below] at (2.5,0.4) {$a_N$};
\node [below] at (0.5,0.4) {$a_{N+1}$};
%
\node [below] at (8.5,2.4) {$b_1$};
\node [below] at (6.5,2.4) {$b_2$};
\node [below] at (4.5,2.4) {$b_3$};
\node [below] at (2.5,2.4) {$b_N$};
\node [below] at (0.5,2.4) {$b_{N+1}$};
%
\node [above] at (8.5,4.6) {$c_1$};
\node [above] at (6.5,4.6) {$c_2$};
\node [above] at (4.5,4.6) {$c_3$};
\node [above] at (2.5,4.6) {$c_N$};
\node [above] at (0.5,4.6) {$c_{N+1}$};
%
\end{tikzpicture}
\end{center}
%
%\caption{Та же решетка в цвете}
%\end{figure} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> fig2c.tex <==
\begin{tikzpicture}
% rapidities
\node [left] at (-0.5,1) {$({i}):$};
\draw [-open triangle 45, black, thin] (0,0) -- (2,2);
\draw [-open triangle 45, black, thin] (2,0) -- (0,2);
% sites
\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
\draw [-latex, \PAC, ultra thick] (1,0.12) -- (1,1);
\draw [\PAC, ultra thick] (1,1) -- (1,1.88);
%
\node [above] at (2,2) {$x$};
\node [above] at (0,2) {$y$};
\node [above] at (1,2.1) {$a$};
\node [below] at (1,-0.1) {$b$};
%
\node [right] at (2.1,1) {$
\ds =\;V_{x/y}(a-b)\;,
$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}
% rapidities
\node [left] at (-0.5,1) {$({ii}):$};
\draw [-open triangle 45, black, thin] (2,2) -- (0,0);
\draw [-open triangle 45, black, thin] (0,2) -- (2,0);
% sites
\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
\draw [-latex, \GR, ultra thick] (1,0.12) -- (1,1); 
\draw [\GR, ultra thick] (1,1) -- (1,1.88);
%
\node [below] at (2,0) {$x$};
\node [below] at (0,0) {$y$};
\node [above] at (1,2.1) {$a$};
\node [below] at (1,-0.1) {$b$};
%
\node [right] at (2.1,1) {$
\ds =\;\frac{1}{V_{x/y}(a-b)}\;.
$};
\end{tikzpicture}


==> fig2c_shade.tex <==
\begin{tikzpicture}
% rapidities
\draw [fill, opacity=.2,blue,path fading=north] 
(0,2) -- (1,1) -- (2,2) --(1,3);
\node [left] at (-0.5,1) {$({i}):$};
\draw [fill, opacity=.2,blue,path fading=south] 
(0,0) -- (1,-1) -- (2,0) --(1,1);
\draw [-open triangle 45, black, thin] (0,0) -- (2,2);
\draw [-open triangle 45, black, thin] (2,0) -- (0,2);
% sites
\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
\draw [-latex, \PAC, ultra thick] (1,0.12) -- (1,1);
\draw [\PAC, ultra thick] (1,1) -- (1,1.88);
%
\node [above] at (2,2) {$x$};
\node [above] at (0,2) {$y$};
\node [above] at (1,2.1) {$a$};
\node [below] at (1,-0.1) {$b$};
%
\node [right] at (2.1,1) {$
\ds =\;V_{x/y}(a-b)\;,
$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}
% rapidities
\node [left] at (-0.5,1) {$({ii}):$};
\draw [fill, opacity=.2,blue,path fading=north] 
(0,2) -- (1,1) -- (2,2) --(1,3);
\draw [fill, opacity=.2,blue,path fading=south] 
(0,0) -- (1,-1) -- (2,0) --(1,1);
\draw [-open triangle 45, black, thin] (2,2) -- (0,0);
\draw [-open triangle 45, black, thin] (0,2) -- (2,0);
% sites
\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
\draw [-latex, \GR, ultra thick] (1,0.12) -- (1,1); 
\draw [\GR, ultra thick] (1,1) -- (1,1.88);
%
\node [below] at (2,0) {$x$};
\node [below] at (0,0) {$y$};
\node [above] at (1,2.1) {$a$};
\node [below] at (1,-0.1) {$b$};
%
\node [right] at (2.1,1) {$
\ds =\;\frac{1}{V_{x/y}(a-b)}\;.
$};
\end{tikzpicture}


==> fig2dc.tex <==
\begin{tikzpicture}[scale=1.,baseline]
% rapidities
\node [left] at (-0.5,1) {$({i}):$};
\draw [-open triangle 45, black, thin, dashed] (0,0) -- (2,2);
\draw [-open triangle 45, black, thin, dashed] (2,0) -- (0,2);
% sites
\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
\draw [-latex, \PAC, ultra thick] (1,0.12) -- (1,1);
\draw [\PAC, ultra thick] (1,1) -- (1,1.88);
%
\node [above] at (2,2) {$x$};
\node [above] at (0,2) {$y$};
\node [above] at (1,2.1) {$a$};
\node [below] at (1,-0.1) {$b$};
%
\node [right] at (2.1,1) {$
\ds =\;V_{x/y}(a-b)\;,\qquad
$};
\end{tikzpicture}
\newcommand{\midarr}{\tikz \draw[-{Latex[length=3.5mm]}](0,0) -- +(.1,0);}
\begin{tikzpicture}[scale=1.,baseline]
% rapidities
\node [left] at (-1,1) {$({iii}):$};
\draw [-open triangle 45, black, thin, dashed] (0,0) -- (2,2);
\draw [-open triangle 45, black, thin, dashed] (2,0) -- (0,2);
% palka
%\draw [-latex, \PAC, ultra thick] (0,1.) -- (1,1);
%\draw [\PAC, ultra thick] (1,1.) -- (2,1.);
% Subset 1
\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
\draw[double=none, double distance=0.5pt, line join=round, very thick, \STE] (2.,1)--node [pos=.4] {\midarr} (-0,1);
\end{scope}
% sites
\draw [white, fill, ultra thick] (-.0,1.) circle [radius=0.09];
\draw [white, fill, ultra thick] (2.0,1.) circle [radius=0.09];
\draw [\STE, ultra thick] (-.,1.) circle [radius=0.09];
\draw [\STE, ultra thick] (2.,1.) circle [radius=0.09];
%
\node [above] at (2.,2) {$y$};
\node [above] at (-0.,2) {$x$};
\node [left=1mm] at (-0.,1) {$a$};
\node [right=1mm] at (2.,1) {$b$};
%
\node [right] at (2.1,1) {$
\ds \qquad=\;W_{x,y}(a-b)\;.
$};
%% Subset 2
%\draw[double=none, double distance=60pt, line join=round, line cap=round, draw=red] (-0.8090,0.5878)--(-0.8090,-0.5878)--(0.3090,-0.9511);
\end{tikzpicture}


==> fig2nc.tex <==
\begin{tikzpicture}
% rapidities
\node [left] at (-0.,1) {$({i}):$};
%\draw [-open triangle 45, black, thin] (0,0) -- (2,2);
%\draw [-open triangle 45, black, thin] (2,0) -- (0,2);
% sites
\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
\node [\PAC,right] at (1,1) {
%\scriptsize 
$(x)$};
% palka
\draw [-latex, \PAC, ultra thick] (1,0.12) -- (1,1);
\draw [\PAC, ultra thick] (1,.12) -- (1,1.88);
%
\node [above] at (1,2.1) {$a$};
\node [below] at (1,-0.1) {$b$};
%
\node [right] at (2.1,1) {$
\ds =\;V_{x}(a-b)\;;\qquad\qquad
$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}
% rapidities
\node [left] at (-0.5,1) {$({ii}):$};
%\draw [-open triangle 45, black, thin] (2,2) -- (0,0);
%\draw [-open triangle 45, black, thin] (0,2) -- (2,0);
% sites
\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
\node [\PAC,right] at (1,1) {
%\scriptsize 
$(x)$};
% palka
\draw [-latex, \GR, ultra thick] (1,0.12) -- (1,1); 
\draw [\GR, ultra thick] (1,.12) -- (1,1.88);
%
\node [above] at (1,2.1) {$a$};
\node [below] at (1,-0.1) {$b$};
%
\node [right] at (2.1,1) {$
\ds =\;\frac{1}{V_{x}(a-b)}\;.
$};
\end{tikzpicture}


==> fig3.tex <==
\begin{tikzpicture}[scale=1.3]
\draw [black] (1,0.3) -- (1,3); \draw [-open triangle 45, black, thin] (1,0.1) -- (1,0.3); \draw (1,0) -- (1,0.1); 
\node[below] at (1,0) {$x^{\phantom\prime}$};
\draw [black] (2,3) -- (2,0.3); \draw [-open triangle 45, black, thin] (2,0.3) -- (2,0.1); \draw (2,0) -- (2,0.1); 
\node[below] at (2,0) {$x'$};
\draw [black] (2.7,2) -- (0,2); \draw [-open triangle 45, black, thin] (2.9,2) -- (2.7,2); \draw (3,2) -- (2.9,2);
\node[right] at (3,2) {$y'$};
\draw [black] (0,1) -- (2.7,1); \draw [-open triangle 45, black, thin] (2.7,1) -- (2.9,1); \draw (3,1) -- (2.9,1);
\node[right] at (3,1) {$y$};
\draw [-latex, \PAC, ultra thick] (1.43,1.57) -- (1,2); \draw [\PAC, ultra thick] (1,2) -- (0.57,2.43);
\draw [-latex, \PAC, ultra thick] (2.43,2.43) -- (2,2); \draw [\PAC, ultra thick] (2,2) -- (1.57,1.57);
\draw [-latex, \PAC, ultra thick] (0.57,0.57) -- (1,1); \draw [\PAC, ultra thick] (1,1) -- (1.43,1.43);
\draw [-latex, \GR, ultra thick] (2.43,0.57) -- (2,1); \draw [\GR, ultra thick] (2,1) -- (1.57,1.43);
\draw [ultra thick, \STE] (0.5,2.5) circle [radius=0.08]; \node[above] at (0.5,2.55) {$a$};
\draw [ultra thick, \STE] (0.5,0.5) circle [radius=0.08];\node[below] at (0.5,0.45) {$c$};
\draw [ultra thick, \STE] (2.5,2.5) circle [radius=0.08];\node[above] at (2.5,2.55) {$b$};
\draw [ultra thick, \STE] (2.5,0.5) circle [radius=0.08];\node[below] at (2.5,0.45) {$d$};
\draw [ultra thick, fill, \STE] (1.5,1.5) circle [radius=0.08];\node[below] at (1.5,1.4) {$n$};
\node [left] at (0,1.5) {$\Sc(a,b,c,d\,|\,x,x',y,y')=\ \ \ \ $};
\end{tikzpicture}


==> fig5c.tex <==
%
\begin{tikzpicture}[scale=1.,baseline={(0,-.05)}]
\draw [thick, \STE] (0.5,2.5) -- (0.5,0.5) -- (2.5,0.5) --
(2.5,2.5) -- (0.5,2.5);

\draw [ultra thick, fill,white] (0.5,2.5) circle [radius=0.08]; 
\draw [ultra thick, fill,white] (0.5,0.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (2.5,2.5) circle [radius=0.08];
\draw [ultra thick, fill,white] (2.5,0.5) circle [radius=0.08];

\draw [ultra thick, \STE] (0.5,2.5) circle [radius=0.08]; \node[above] at (0.5,2.55) {$a$};
\draw [ultra thick, \STE] (0.5,0.5) circle [radius=0.08];\node[below] at (0.5,0.45) {$c$};
\draw [ultra thick, \STE] (2.5,2.5) circle [radius=0.08];\node[above] at (2.5,2.55) {$b$};
\draw [ultra thick, \STE] (2.5,0.5) circle [radius=0.08];\node[below] at (2.5,0.45) {$d$};
\draw [ultra thick, fill, black] (1.5,1.5) circle [radius=0.08];
%\draw [very thick] (-.2,1.5) -- (3.,1.5); 

\draw [-latex,thick] (1.5,-.2) -- (1.5,.2); 
\draw [thick] (1.5,.0) -- (1.5,3.2); 
\draw [-latex,thick] (-.2,1.5) -- (.2,1.5); 
\draw [thick] (.0,1.5) -- (3.2,1.5); 
\node[right=.5mm] at (1.5,-.0) {$i_1$};
\node[below] at (1.5,-.3) {$(\lambda_1,s_1)$};
\node[left] at (-.4,1.5) {$(\lambda_2,s_2)$};
\node[right=.5mm] at (1.5,3.0) {$j_1$};
\node[below] at (0,1.5) {$i_2$};
\node[below] at (3.0,1.5) {$j_2$};
 

\end{tikzpicture}
%
%


==> figsix.tex <==
\def\scl{1.0}
\begin{tikzpicture}[scale=\scl,baseline=(current  bounding  box.center)]
\draw [ultra thick, fill, black] (1.5,1.5) circle [radius=0.03];
%\draw [very thick] (-.2,1.5) -- (3.,1.5); 
\draw [thin] (1.5,0.5) -- (1.5,2.5); 
\draw [thin] (0.5,1.5) -- (2.5,1.5); 
\draw [ultra thick, fill,white] (1,2) circle [radius=0.1]; 
\node at (1.,2) {$a$};
%\node[above] at (2,2.0) {$a$};
\draw [ultra thick, fill,white] (2,2) circle [radius=0.1]; 
\node at (2,2.0) {$a$};
\draw [ultra thick, fill,white] (1,1) circle [radius=0.1]; 
\node at (1,1) {$a$};
\draw [ultra thick, fill,white] (2,1) circle [radius=0.1]; 
\node at (2.0,1.) {$a$};
\node[below] at (1.5,.4) {$\omega_1$}; 
\node at (2.8,1.5) {$\ \ \ $};
\end{tikzpicture}
% omega_2
\begin{tikzpicture}[scale=\scl,baseline=(current  bounding  box.center)]
\draw [ultra thick, fill, black] (1.5,1.5) circle [radius=0.03];
%\draw [very thick] (-.2,1.5) -- (3.,1.5); 
\draw [ultra thick] (1.5,0.5) -- (1.5,2.5); 
\draw [ultra thick] (0.5,1.5) -- (2.5,1.5); 
\draw [ultra thick, fill,white] (1,2) circle [radius=0.1]; 
\node at (.9,2) {$a+2$};
%\node[above] at (2,2.0) {$a$};
\draw [ultra thick, fill,white] (2,2) circle [radius=0.1]; 
\node at (2.1,2.0) {$a+1$};
\draw [ultra thick, fill,white] (1,1) circle [radius=0.1]; 
\node at (.9,1) {$a+1$};
\draw [ultra thick, fill,white] (2,1) circle [radius=0.1]; 
\node at (2.1,1.) {$a$};
\node[below] at (1.5,.4) {$\omega_2$}; 
\node at (2.8,1.5) {$\ \ \ $};
\end{tikzpicture}
%\omega_3
\begin{tikzpicture}[scale=\scl,baseline=(current  bounding  box.center)]
\draw [ultra thick, fill, black] (1.5,1.5) circle [radius=0.03];
%\draw [very thick] (-.2,1.5) -- (3.,1.5); 
\draw [ultra thick] (1.5,0.5) -- (1.5,2.5); 
\draw [thin] (0.5,1.5) -- (2.5,1.5); 
\draw [ultra thick, fill,white] (1,2) circle [radius=0.1]; 
\node at (.9,2) {$a+1$};
%\node[above] at (2,2.0) {$a$};
\draw [ultra thick, fill,white] (2,2) circle [radius=0.1]; 
\node at (2,2.0) {$a$};
\draw [ultra thick, fill,white] (1,1) circle [radius=0.1]; 
\node at (.9,1) {$a+1$};
\draw [ultra thick, fill,white] (2,1) circle [radius=0.1]; 
\node at (2.0,1.) {$a$};
\node[below] at (1.5,.4) {$\omega_3$}; 
\node at (2.8,1.5) {$\ \ \ $};
\end{tikzpicture}
% omega_4
\begin{tikzpicture}[scale=\scl,baseline=(current  bounding  box.center)]
\draw [ultra thick, fill, black] (1.5,1.5) circle [radius=0.03];
%\draw [very thick] (-.2,1.5) -- (3.,1.5); 
\draw [thin] (1.5,0.5) -- (1.5,2.5); 
\draw [ultra thick] (0.5,1.5) -- (2.5,1.5); 
\draw [ultra thick, fill,white] (1,2) circle [radius=0.1]; 
\node at (.9,2) {$a+1$};
%\node[above] at (2,2.0) {$a$};
\draw [ultra thick, fill,white] (2,2) circle [radius=0.1]; 
\node at (2.1,2.0) {$a+1$};
\draw [ultra thick, fill,white] (1,1) circle [radius=0.1]; 
\node at (.9,1) {$a$};
\draw [ultra thick, fill,white] (2,1) circle [radius=0.1]; 
\node at (2.1,1.) {$a$};
\node[below] at (1.5,.4) {$\omega_4$}; 
\node at (2.8,1.5) {$\ \ \ $};
\end{tikzpicture}
% omega 5
\begin{tikzpicture}[scale=\scl,baseline=(current  bounding  box.center)]
\draw [ultra thick, fill, black] (1.5,1.5) circle [radius=0.03];
%\draw [very thick] (-.2,1.5) -- (3.,1.5); 
\draw [ultra thick] (1.5,0.5) -- (1.5,1.5); 
\draw [thin] (0.5,1.5) -- (1.5,1.5); 
\draw [thin] (1.5,1.5) -- (1.5,2.5); 
\draw [ultra thick] (1.5,1.5) -- (2.5,1.5); 
\draw [ultra thick, fill,white] (1,2) circle [radius=0.1]; 
\node at (.9,2) {$a+1$};
%\node[above] at (2,2.0) {$a+1$};
\draw [ultra thick, fill,white] (2,2) circle [radius=0.1]; 
\node at (2.1,2.) {$a+1$};
\draw [ultra thick, fill,white] (1,1) circle [radius=0.1]; 
\node at (.9,1) {$a+1$};
\draw [ultra thick, fill,white] (2,1) circle [radius=0.1]; 
\node at (2.0,1.) {$a$};
\node[below] at (1.5,.4) {$\omega_5$}; 
\node at (2.8,1.5) {$\ \ \ $};
\end{tikzpicture}
% omega_6
\begin{tikzpicture}[scale=\scl,baseline=(current  bounding  box.center)]
\draw [ultra thick, fill, black] (1.5,1.5) circle [radius=0.03];
%\draw [very thick] (-.2,1.5) -- (3.,1.5); 
\draw [thin] (1.5,0.5) -- (1.5,1.5); 
\draw [ultra thick] (0.5,1.5) -- (1.5,1.5); 
\draw [ultra thick] (1.5,1.5) -- (1.5,2.5); 
\draw [thin] (1.5,1.5) -- (2.5,1.5); 
 
\draw [ultra thick, fill,white] (1,2) circle [radius=0.1]; 
\node at (.9,2) {$a+1$};
%\node[above] at (2,2.0) {$a$};
\draw [ultra thick, fill,white] (2,2) circle [radius=0.1]; 
\node at (2.1,2.0) {$a$};
\draw [ultra thick, fill,white] (1,1) circle [radius=0.1]; 
\node at (.9,1) {$a$};
\draw [ultra thick, fill,white] (2,1) circle [radius=0.1]; 
\node at (2.1,1.) {$a$};
\node[below] at (1.5,.4) {$\omega_6$}; 
\end{tikzpicture}


==> st-st_pic.tex <==
%
\begin{tikzpicture}[scale=1.5,baseline={(0,-.05)}]
\draw [black] (1,0.15) -- (1,3); \draw [-open triangle 45, black, thin] (1,0.0) -- (1,0.15); \draw [black, thin] (1,0.0) -- (1,-0.2); 
\node[below] at (1,-.2) {$x^{\phantom\prime}$};
\draw [black] (2,3) -- (2,0.2); \draw [-open triangle 45, black, thin] (2,0.2) -- (2,0.0); \draw [black, thin] (2,0.0) -- (2,-0.2); 
\node[below] at (2,-.2) {$x'$};
\draw [black] (0,2) to [out=-45,in=180] (1.5,1) to [out=0,in=-135] (3,2); 
\draw [-open triangle 45, black, thin] (3,2) -- (3.1,2.1); \draw [black, thin] (3.1,2.1) -- (3.2,2.2); \node[right] at (3.2,2.2) {$y$};
\draw [black] (3,1) to [out=135,in=0] (1.5,2) to [out=180,in=45] (0,1); 
\draw [-open triangle 45, black, thin] (3.1,0.9) -- (3,1); \draw [black, thin] (3.1,0.9) -- (3.2,0.8);
\node[right] at (3.2,0.8) {$y'$};
\draw [-latex, \PAC, ultra thick] (1.43,1.57) -- (1,2); \draw [\PAC, ultra thick] (1,2) -- (0.57,2.43);
\draw [-latex, \PAC, ultra thick] (2.43,2.43) -- (2,2); \draw [\PAC, ultra thick] (2,2) -- (1.57,1.57);
\draw [-latex, \PAC, ultra thick] (0.57,0.57) -- (1,1); \draw [\PAC, ultra thick] (1,1) -- (1.43,1.43);
\draw [-latex, \GR, ultra thick] (2.43,0.57) -- (2,1); \draw [\GR, ultra thick] (2,1) -- (1.57,1.43);
\draw [-latex, \GR, ultra thick] (0.5,0.58) -- (0.5,1.5); \draw [\GR, ultra thick] (0.5,1.5) -- (0.5,2.42);
\draw [-latex, \PAC, ultra thick] (2.5,0.58) -- (2.5,1.5); \draw [\PAC, ultra thick] (2.5,1.5) -- (2.5,2.43);
\draw [ultra thick, \STE] (0.5,2.5) circle [radius=0.08]; \node[above] at (0.5,2.55) {$a$};
\draw [ultra thick, \STE] (0.5,0.5) circle [radius=0.08];\node[below] at (0.5,0.45) {$c$};
\draw [ultra thick, \STE] (2.5,2.5) circle [radius=0.08];\node[above] at (2.5,2.55) {$b$};
\draw [ultra thick, \STE] (2.5,0.5) circle [radius=0.08];\node[below] at (2.5,0.45) {$d$};
\draw [ultra thick, fill, \STE] (1.5,1.5) circle [radius=0.08];\node[below] at (1.5,1.4) {$n$};
\node [right] at (3.5,1.5) {$=$};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=1.5,baseline={(0,0)}]
\draw [black] (0,2) -- (2.7,2); \draw [-open triangle 45, black, thin] (2.7,2) -- (2.9,2); \draw (2.9,2) -- (3,2); 
\node[right] at (3,2) {$y$};
\draw [black] (2.7,1) -- (0,1); \draw [-open triangle 45, black, thin] (2.9,1) -- (2.7,1); \draw (2.9,1) -- (3,1);
\node[right] at (3,1) {$y'$};
\draw [black] (1,0) to [out=45,in=-90] (2,1.5) to [out=90,in=-45] (1,3); 
\draw [-open triangle 45, black, thin] (0.8,-0.2) -- (1,0); 
\node[below] at (0.8,-0.2) {$x^{\phantom\prime}$};
\draw [black] (2,3) to [out=-135,in=90] (1,1.5) to [out=-90,in=135] (2,0); 
\draw [-open triangle 45, black, thin] (2,0) -- (2.13,-0.13); \draw (2.13,-0.13) -- (2.2,-0.2);
\node[below] at (2.2,-0.2) {$x'$};
\draw [-latex, \GR, ultra thick] (1.43,1.57) -- (1,2); \draw [\GR, ultra thick] (1,2) -- (0.57,2.43);
\draw [-latex, \PAC, ultra thick] (1.57,1.57) -- (2,2); \draw [\PAC, ultra thick] (2,2) -- (2.43,2.43);
\draw [-latex, \PAC, ultra thick] (1.43,1.43) -- (1,1); \draw [\PAC, ultra thick] (1,1) -- (0.57,0.57);
\draw [-latex, \PAC, ultra thick] (2.43,0.57) -- (2,1); \draw [\PAC, ultra thick] (2,1) -- (1.57,1.43);
\draw [-latex, \PAC, ultra thick] (2.42,2.5) -- (1.5,2.5); \draw [\PAC, ultra thick] (1.5,2.5) -- (0.58,2.5);
\draw [-latex, \GR, ultra thick] (2.42,0.5) -- (1.5,0.5); \draw [\GR, ultra thick] (1.5,0.5) -- (0.58,0.5);
\draw [ultra thick, fill,\STE] (0.5,2.5) circle [radius=0.08]; \node[above] at (0.5,2.55) {$a$};
\draw [ultra thick,fill, \STE] (0.5,0.5) circle [radius=0.08];\node[below] at (0.5,0.45) {$c$};
\draw [ultra thick, fill, \STE] (2.5,2.5) circle [radius=0.08];\node[above] at (2.5,2.55) {$b$};
\draw [ultra thick, fill,\STE] (2.5,0.5) circle [radius=0.08];\node[below] at (2.5,0.45) {$d$};
\draw [ultra thick,  \STE] (1.5,1.5) circle [radius=0.08];\node[below] at (1.5,1.4) {$n$};
\end{tikzpicture}
%


==> starsquare1.tex <==
\begin{tikzpicture}[scale=1.,baseline=(current  bounding  box.center)]
\draw [-latex, \PAC, ultra thick] (1.43,1.57) -- (1,2); \draw [\PAC, ultra thick] (1.05,1.95) -- (0.57,2.43);
\draw [-latex, \PAC, ultra thick] (2.43,2.43) -- (2,2); \draw [\PAC, ultra thick] (2.05,2.05) -- (1.57,1.57);
\draw [-latex, \PAC, ultra thick] (0.57,0.57) -- (1,1); \draw [\PAC, ultra thick] (.95,.95) -- (1.43,1.43);
\draw [-latex, \PAC, ultra thick] (2.43,0.57) -- (2.,1.); \draw [\PAC, ultra thick] (2.05,.95) -- (1.57,1.43);
\draw [-latex, \PAC, ultra thick] (2.5,0.58) -- (2.5,1.6); \draw [\PAC, ultra thick] (2.5,1.5) -- (2.5,2.42);
\draw [-latex, \GR, ultra thick] (0.5,0.58) -- (0.5,1.6); \draw [\GR, ultra thick] (0.5,1.5) -- (0.5,2.42);
\node[\PAC,left] at (1.15,1.8) {\scriptsize$w_1$};
\node[\PAC,left] at (1.2,1.2) {\scriptsize$w_3$};
\node[\PAC,right] at (1.8,1.2) {\scriptsize$w_4$};
\node[\PAC,right] at (1.8,1.8) {\scriptsize$w_2$};
\node [\PAC,right] at (2.5,1.5) {\scriptsize $v$};
\node [\GR,left] at (0.5,1.5) {\scriptsize $v^{-1}$};

\draw [ultra thick, \STE] (0.5,2.5) circle [radius=0.08]; \node[above] at (0.5,2.55) {$a$};
\draw [ultra thick, \STE] (0.5,0.5) circle [radius=0.08];\node[below] at (0.5,0.45) {$c$};
\draw [ultra thick, \STE] (2.5,2.5) circle [radius=0.08];\node[above] at (2.5,2.55) {$b$};
\draw [ultra thick, \STE] (2.5,0.5) circle [radius=0.08];\node[below] at (2.5,0.45) {$d$};
\draw [ultra thick, fill, \STE] (1.5,1.5) circle [radius=0.08];\node[below] at (1.5,1.4) {$n$};
\node [right] at (3.5,1.5) {$=\quad$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.,baseline=(current  bounding  box.center)]
\draw [-latex, \PAC, ultra thick] (1.43,1.57) -- (1,2); \draw [\PAC, ultra thick] (1.05,1.95) -- (0.57,2.43);
\draw [ \PAC, ultra thick] (2.43,2.43) -- (2,2); \draw [-latex,\PAC, ultra thick]  (1.57,1.57) --(2.05,2.05) ;
\draw [ \PAC, ultra thick] (0.57,0.57) -- (1,1); \draw [-latex,\PAC, ultra thick] (1.43,1.43)--(.95,.95);
\draw [-latex, \PAC, ultra thick] (2.43,0.57) -- (2.,1.); \draw [\PAC, ultra thick] (2.05,.95) -- (1.57,1.43);
\draw [-latex, \PAC, ultra thick] (2.42,2.5) -- (1.4,2.5); \draw [\PAC, ultra thick] (1.5,2.5) -- (0.58,2.5);
\draw [-latex, \GR, ultra thick] (2.42,0.5) -- (1.4,0.5); \draw [\GR, ultra thick] (1.5,0.5) -- (0.58,0.5);

\node [\PAC,above] at (1.5,2.5) {\scriptsize $v$};
\node [\GR,below] at (1.5,0.5) {\scriptsize $v^{-1}$};

\node[\PAC,left] at (1.15,1.8) {\scriptsize$w_4$};
\node[\PAC,left=1mm] at (1.2,1.2) {\scriptsize$w_2$};
\node[\PAC,right] at (1.8,1.2) {\scriptsize$w_1$};
\node[\PAC,right=1mm] at (1.8,1.8) {\scriptsize$w_3$};

\draw [ultra thick, \STE] (0.5,2.5) circle [radius=0.08]; \node[above] at (0.5,2.55) {$a$};
\draw [ultra thick, \STE] (0.5,0.5) circle [radius=0.08];\node[below] at (0.5,0.45) {$c$};
\draw [ultra thick, \STE] (2.5,2.5) circle [radius=0.08];\node[above] at (2.5,2.55) {$b$};
\draw [ultra thick, \STE] (2.5,0.5) circle [radius=0.08];\node[below] at (2.5,0.45) {$d$};
\draw [ultra thick, fill, \STE] (1.5,1.5) circle [radius=0.08];\node[below] at (1.5,1.4) {$n$};
%\node [right] at (3.5,1.5) {$=\qquad\qquad$};
\end{tikzpicture}
%


==> strpic.tex <==
\newcommand{\midarr}{\tikz \draw[-{Latex[length=3.5mm]}](0,0) -- +(.1,0);}
\newcommand{\midar}{\tikz \draw[-{open triangle 45}];}
\renewcommand{\midarrow}{\tikz \draw[-triangle 60] (0,0) -- +(.1,0);}
%\def\PAC{green!20!black}
\def\pa{(0.,0.)}
\def\pb{(-5,-8.66025)}
\def\pc{(-5,+8.66025)}
\def\pd{(10.,0.)}
\def\pe{(+5,+8.66025)}
\def\pf{(+5,-8.66025)}
\def\pg{(-10.,0.)}
\def\pbb{(-2.5,-4.33013)}
\def\pcc{(-2.5,+4.33013)}
\def\pdd{(5.,0.)}
\def\pee{(+2.5,+4.33013)}
\def\pff{(+2.5,-4.33013)}
\def\pgg{(-5.,0.)}
\def\rad{0.4}
\def\pxf{(8.66025, -5.)}
\def\pxi{(-8.66025, 5.)}
\def\pxxf{(8.66025, 5.)}
\def\pxxi{(-8.66025,-5.)}
\def\pxxxf{(0.,10.)}
\def\pxxxi{(0.,-10.)}
%pic 1
\def\scal{0.2}
\begin{tikzpicture}[scale=\scal,baseline]
\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
\draw [-open triangle 45,black,thin,dashed] 
plot [smooth,tension=.5] coordinates {\pxi \pcc \pdd \pxf};
\draw [-open triangle 45,black,thin,dashed] 
plot [smooth,tension=.5] coordinates {\pxxi \pbb \pdd \pxxf};
\draw [-open triangle 45,black,thin,dashed] 
plot [smooth,tension=.5] coordinates {\pxxxi \pbb \pcc \pxxxf};
\draw[double=none, double distance=1.pt, line join=round, very thick, \STE]
\pa --node [pos=.4] {\midarr} \pc;
\draw [ \PAC, ultra thick] \pa -- node {\midarrow} \pd; 
\draw [ \PAC, ultra thick] \pb -- node {\midarrow} \pa; 
\end{scope}
\draw [white, fill, ultra thick] \pa circle [radius=\rad];
\draw [white, fill, ultra thick] \pb circle [radius=\rad];
\draw [white, fill, ultra thick] \pc circle [radius=\rad];
\draw [white, fill, ultra thick] \pd circle [radius=\rad];
\draw [\PAC, fill, ultra thick] \pa circle [radius=\rad];
\draw [\PAC, ultra thick] \pb circle [radius=\rad];
\draw [\PAC, ultra thick] \pc circle [radius=\rad];
\draw [\PAC, ultra thick] \pd circle [radius=\rad];
\node [\PAC,above right] at \pa {$d$};
\node [\PAC,below=1mm] at \pb {$a$};
\node [\PAC,above=1mm] at \pc {$b$};
\node [\PAC,right=1mm] at \pd {$c$};
\node [\PAC,above right] at \pxf {$x$};
\node [\PAC,above right] at \pxxf {$y$};
\node [\PAC,right] at \pxxxf {$z$};
\end{tikzpicture}
\qquad = \qquad 
\renewcommand{\midarr}{\tikz \draw[-{Latex[length=4mm]}](0,0) -- +(.1,0);}
\begin{tikzpicture}[scale=\scal,baseline]
\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
\draw [-open triangle 45,black,thin,dashed] 
plot [smooth,tension=.5] coordinates {\pxi \pgg \pff \pxf};
\draw [-open triangle 45,black,thin,dashed] 
plot [smooth,tension=.5] coordinates {\pxxi \pgg \pee \pxxf};
\draw [-open triangle 45,black,thin,dashed] 
plot [smooth,tension=.5] coordinates {\pxxxi \pff \pee \pxxxf};
\draw[double=none, double distance=1.pt, line join=round, very thick, \STE]
\pd --node [pos=.4] {\midarr} \pc;
\draw[double=none, double distance=1.pt, line join=round, very thick, \STE]
\pb --node [pos=.4] {\midarr} \pc;
\draw [ \PAC, ultra thick] \pb -- node {\midarrow} \pd; 
\end{scope}
%\draw [white, fill, ultra thick] \pa circle [radius=\rad];
\draw [white, fill, ultra thick] \pb circle [radius=\rad];
\draw [white, fill, ultra thick] \pc circle [radius=\rad];
\draw [white, fill, ultra thick] \pd circle [radius=\rad];
%\draw [\PAC, fill, ultra thick] \pa circle [radius=\rad];
\draw [\PAC, ultra thick] \pb circle [radius=\rad];
\draw [\PAC, ultra thick] \pc circle [radius=\rad];
\draw [\PAC, ultra thick] \pd circle [radius=\rad];
%\node [\PAC,above right] at \pa {$d$};
\node [\PAC,below=1mm] at \pb {$a$};
\node [\PAC,above=1mm] at \pc {$b$};
\node [\PAC,right=1mm] at \pd {$c$};
\node [\PAC,above right] at \pxf {$x$};
\node [\PAC,above right] at \pxxf {$y$};
\node [\PAC,right=1mm] at \pxxxf {$z$};


% sites
%% \draw [white, fill, ultra thick] (-.0,1.) circle [radius=0.09];
%% \draw [white, fill, ultra thick] (2.0,1.) circle [radius=0.09];
%% \draw [\STE, ultra thick] (-.,1.) circle [radius=0.09];
%% \draw [\STE, ultra thick] (2.,1.) circle [radius=0.09];
%% %
%% \node [above] at (2.,2) {$y$};
%% \node [above] at (-0.,2) {$x$};
%% \node [left=1mm] at \pa {$a$};
%% \node [right=1mm] at \pd {$b$};
%% %
%% \node [right] at (2.1,1) {$
%% \ds \qquad=\;W_{x,y}(a-b)\;,
%% $};
%% Subset 2
%\draw[double=none, double distance=60pt, line join=round, line cap=round, draw=red] (-0.8090,0.5878)--(-0.8090,-0.5878)--(0.3090,-0.9511);
\end{tikzpicture}


==> stst2.tex <==
%
\begin{tikzpicture}[scale=1.8,baseline={(0,-.05)}]
%% \draw [black] (1,0.15) -- (1,3); \draw [-open triangle 45, black, thin] (1,0.0) -- (1,0.15); \draw [black, thin] (1,0.0) -- (1,-0.2); 
%% \node[below] at (1,-.2) {$x^{\phantom\prime}$};
%%\draw [black] (2,3) -- (2,0.2); \draw [-open triangle 45, black, thin] (2,0.2) -- (2,0.0); \draw [black, thin] (2,0.0) -- (2,-0.2); 
%%\node[below] at (2,-.2) {$x'$};
%\draw [black] (0,2) to [out=-45,in=180] (1.5,1) to [out=0,in=-135] (3,2); 
%\draw [-open triangle 45, black, thin] (3,2) -- (3.1,2.1); \draw [black, thin] (3.1,2.1) -- (3.2,2.2); \node[right] at (3.2,2.2) {$y$};
%\draw [black] (3,1) to [out=135,in=0] (1.5,2) to [out=180,in=45] (0,1); 
%\draw [-open triangle 45, black, thin] (3.1,0.9) -- (3,1); \draw [black, thin] (3.1,0.9) -- (3.2,0.8);
%\node[right] at (3.2,0.8) {$y'$};
\draw [-latex, \PAC, ultra thick] (1.43,1.57) -- (1,2); \draw [\PAC, ultra thick] (1.05,1.95) -- (0.57,2.43);
\draw [-latex, \PAC, ultra thick] (2.43,2.43) -- (2,2); \draw [\PAC, ultra thick] (2.05,2.05) -- (1.57,1.57);
\draw [-latex, \PAC, ultra thick] (0.57,0.57) -- (1,1); \draw [\PAC, ultra thick] (.95,.95) -- (1.43,1.43);
\draw [-latex, \GR, ultra thick] (2.43,0.57) -- (2.,1.); \draw [\GR, ultra thick] (2.05,.95) -- (1.57,1.43);
\draw [-latex, \GR, ultra thick] (0.5,0.58) -- (0.5,1.5); \draw [\GR, ultra thick] (0.5,1.45) -- (0.5,2.42);
\draw [-latex, \PAC, ultra thick] (2.5,0.58) -- (2.5,1.5); \draw [\PAC, ultra thick] (2.5,1.45) -- (2.5,2.43);

\node[\PAC,left] at (.5,1.5) {\scriptsize$(y/y')$};
\node[\PAC,right] at (2.5,1.5) {\scriptsize$(y/y')$};
\node[\PAC,left] at (1.15,1.8) {\scriptsize$(x/y')$};
\node[\PAC,left] at (1.2,1.2) {\scriptsize$(y/x)$};
\node[\PAC,right] at (1.8,1.2) {\scriptsize$(y/x')$};
\node[\PAC,right] at (1.8,1.8) {\scriptsize$(y'/x')$};

\draw [ultra thick, \STE] (0.5,2.5) circle [radius=0.08]; \node[above] at (0.5,2.55) {$a$};
\draw [ultra thick, \STE] (0.5,0.5) circle [radius=0.08];\node[below] at (0.5,0.45) {$c$};
\draw [ultra thick, \STE] (2.5,2.5) circle [radius=0.08];\node[above] at (2.5,2.55) {$b$};
\draw [ultra thick, \STE] (2.5,0.5) circle [radius=0.08];\node[below] at (2.5,0.45) {$d$};
\draw [ultra thick, fill, \STE] (1.5,1.5) circle [radius=0.08];\node[below] at (1.5,1.4) {$n$};
\node [right] at (3.5,1.5) {$=\qquad\qquad$};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=1.8,baseline={(0,0)}]
%% \draw [black] (0,2) -- (2.7,2); \draw [-open triangle 45, black, thin] (2.7,2) -- (2.9,2); \draw (2.9,2) -- (3,2); 
%% \node[right] at (3,2) {$y$};
%% \draw [black] (2.7,1) -- (0,1); \draw [-open triangle 45, black, thin] (2.9,1) -- (2.7,1); \draw (2.9,1) -- (3,1);
%% \node[right] at (3,1) {$y'$};
%% \draw [black] (1,0) to [out=45,in=-90] (2,1.5) to [out=90,in=-45] (1,3); 
%% \draw [-open triangle 45, black, thin] (0.8,-0.2) -- (1,0); 
%% \node[below] at (0.8,-0.2) {$x^{\phantom\prime}$};
%% \draw [black] (2,3) to [out=-135,in=90] (1,1.5) to [out=-90,in=135] (2,0); 
%% \draw [-open triangle 45, black, thin] (2,0) -- (2.13,-0.13); \draw (2.13,-0.13) -- (2.2,-0.2);
%% \node[below] at (2.2,-0.2) {$x'$};

\node[\PAC,below] at (1.5,.5) {\scriptsize$(x/x')$};
\node[\PAC,above] at (1.5,2.5) {\scriptsize$(x/x')$};
\node[\PAC,left] at (1.15,1.8) {\scriptsize$(y/x')$};
\node[\PAC,left] at (1.2,1.2) {\scriptsize$(y'/x')$};
\node[\PAC,right] at (1.8,1.2) {\scriptsize$(x/y')$};
\node[\PAC,right] at (1.8,1.8) {\scriptsize$(y/x)$};







\draw [-latex, \GR, ultra thick] (1.43,1.57) -- (1,2); \draw [\GR, ultra thick] (1.43,1.57)-- (0.57,2.43);
\draw [-latex, \PAC, ultra thick] (1.57,1.57) -- (2,2); \draw [\PAC, ultra thick] (1.57,1.57) -- (2.43,2.43);
\draw [-latex, \PAC, ultra thick] (1.43,1.43) -- (1,1); \draw [\PAC, ultra thick] (1.43,1.43) -- (0.57,0.57);
\draw [-latex, \PAC, ultra thick] (2.43,0.57) -- (2,1); \draw [\PAC, ultra thick] (2.43,0.57) -- (1.57,1.43);
\draw [-latex, \PAC, ultra thick] (2.42,2.5) -- (1.5,2.5); \draw [\PAC, ultra thick] (2.42,2.5) -- (0.58,2.5);
\draw [-latex, \GR, ultra thick] (2.42,0.5) -- (1.5,0.5); \draw [\GR, ultra thick] (2.42,0.5) -- (0.58,0.5);
\draw [ultra thick, fill,\STE] (0.5,2.5) circle [radius=0.08]; \node[above] at (0.5,2.55) {$a$};
\draw [ultra thick,fill, \STE] (0.5,0.5) circle [radius=0.08];\node[below] at (0.5,0.45) {$c$};
\draw [ultra thick, fill, \STE] (2.5,2.5) circle [radius=0.08];\node[above] at (2.5,2.55) {$b$};
\draw [ultra thick, fill,\STE] (2.5,0.5) circle [radius=0.08];\node[below] at (2.5,0.45) {$d$};
\draw [ultra thick,  \STE] (1.5,1.5) circle [radius=0.08];\node[below] at (1.5,1.4) {$n$};
\end{tikzpicture}
%


==> ybepic1.tex <==
\newcommand{\midarrow}{\tikz \draw[-triangle 60] (0,0) -- +(.1,0);}

\def\pa{(0.,0.)}
\def\pb{(-5,-8.66025)}
\def\pc{(-5,+8.66025)}
\def\pd{(10.,0.)}
\def\pe{(+5,+8.66025)}
\def\pf{(+5,-8.66025)}
\def\pg{(-10.,0.)}

\def\pbb{(-2.5,-4.33013)}
\def\pcc{(-2.5,+4.33013)}
\def\pdd{(5.,0.)}
\def\pee{(+2.5,+4.33013)}
\def\pff{(+2.5,-4.33013)}
\def\pgg{(-5.,0.)}
\def\rad{0.3}
%pic 1
\def\scal{0.3}
\be\label{ybepic1}
\begin{tikzpicture}[scale=\scal,baseline=(current  bounding  box.center)]
%% \input coor1.tex
%% \coordinate (gtc) at ($(pg)!.5!(pc)$);
%% \coordinate (gtcc) at ($(pg)!.5!(pcc)$);
%% \coordinate (atcc) at ($(pa)!.5!(pcc)$);
%% \coordinate (ctcc) at ($(pc)!.5!(pcc)$);
%% \coordinate (etcc) at ($(pe)!.5!(pcc)$);
%% \coordinate (atdd) at ($(pa)!.5!(pdd)$);
%% \coordinate (ftdd) at ($(pf)!.5!(pdd)$);
%% \coordinate (ftd) at ($(pf)!.5!(pd)$);
%% \coordinate (gtbb) at ($(pg)!.5!(pbb)$);

%\draw  [thick] plot [smooth] coordinates {(zs) (gtc) (gtcc) (atcc) (atdd) (ftdd) (ftd)};
%\draw  [thick] plot [smooth] coordinates {(gtbb) (gtcc) (ctcc)};
%\draw (gtc) -- (gtcc) -- (atcc) -- (atdd);
\draw [fill, opacity=.1, blue]\pcc -- \pdd --\pf --\pbb--\pcc;

% rapidities
\draw \pg -- \pcc node [\PAC, midway, below=1.mm] {\scriptsize$(z/x)$};
\draw \pg -- \pc node [\PAC, \PAC, midway, left] {\scriptsize$(z/z')$};
\draw \pc -- \pcc node [\PAC, midway, right] {\scriptsize$(x/z')$};
\draw \pg -- \pbb node [\PAC, midway, above=1.mm] {\scriptsize$\,\,(x/y')$};
\draw \pg -- \pb node [\PAC, midway, left] {\scriptsize$(y/y')$};
\draw \pb -- \pbb node [\PAC, midway, right] {\scriptsize$\,(y/x)$};
\draw \pf -- \pbb node [\PAC, midway, below=1mm] {\scriptsize$\,(y/x')$};
\draw \pa -- \pbb node [\PAC, midway, left] {\scriptsize$\,(y'/x')$};
\draw \pa -- \pcc node [\PAC, midway, right] {\scriptsize$\,(z/x')$};
\draw \pa -- \pdd node [\PAC, midway, above] {\scriptsize$\,(z/y)$};
\draw \pdd -- \pd node [\PAC, midway, above] {\scriptsize$\,\,\,(z'/y')$};
\draw \pe -- \pdd node [\PAC, midway, right] {\scriptsize$\,(y/z')$};
\draw \pf -- \pa node [\PAC, midway, above left] {\scriptsize$(y/y')\,\,$};
\draw \pf -- \pdd node [\PAC, pos=.7, left=-.5mm] 
{\scriptsize$(z/y')$};
\draw \pf -- \pd node [\PAC, midway, right] {\scriptsize$\,(z/z')$};
\draw \pe -- \pcc node [\PAC, midway, below=1mm] {\scriptsize$\,(z'/x')$};


\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
\draw [ \PAC, ultra thick] \pg -- node {\midarrow} \pcc; 
\draw [ \PAC, ultra thick] \pe -- node {\midarrow} \pcc; 
\draw [ \PAC, ultra thick] \pcc -- node {\midarrow} \pc; 
\draw [ \GR, ultra thick] \pa -- node {\midarrow} \pcc;

%
\draw [ \GR, ultra thick] \pg -- node {\midarrow} \pc;
% 
\draw [ \PAC, ultra thick] \pb -- node {\midarrow} \pbb; 
\draw [ \PAC, ultra thick] \pa -- node {\midarrow} \pbb;
\draw [ \PAC, ultra thick] \pbb -- node {\midarrow} \pg;
\draw [ \GR, ultra thick] \pb -- node {\midarrow} \pg;
\draw [ \GR, ultra thick] \pf -- node {\midarrow} \pbb; 
\draw [ \PAC, ultra thick] \pf -- node {\midarrow} \pa;
 %
\draw [ \PAC, ultra thick] \pa -- node {\midarrow} \pdd; 
\draw [ \PAC, ultra thick] \pd -- node {\midarrow} \pdd; 
\draw [ \PAC, ultra thick] \pdd -- node {\midarrow} \pe; 
\draw [ \GR, ultra thick] \pf -- node {\midarrow} \pdd;
\draw [ \PAC, ultra thick] \pf -- node {\midarrow} \pd; 

\draw [white, fill, ultra thick] \pa circle [radius=\rad];
\draw [white, fill, ultra thick] \pb circle [radius=\rad];
\draw [white, fill, ultra thick] \pc circle [radius=\rad];
\draw [white, fill, ultra thick] \pd circle [radius=\rad];
\draw [white, fill, ultra thick] \pe circle [radius=\rad];
\draw [white, fill, ultra thick] \pf circle [radius=\rad];
\draw [white, fill, ultra thick] \pg circle [radius=\rad];
\draw [white, fill, ultra thick] \pdd circle [radius=\rad];
\draw [white, fill, ultra thick] \pbb circle [radius=\rad];
\draw [white, fill, ultra thick] \pcc circle [radius=\rad];

\draw [\PAC, fill, ultra thick] \pa circle [radius=\rad];
\draw [\PAC, ultra thick] \pb circle [radius=\rad];
\draw [\PAC, ultra thick] \pc circle [radius=\rad];
\draw [\PAC, ultra thick] \pd circle [radius=\rad];
\draw [\PAC, ultra thick] \pe circle [radius=\rad];
\draw [\PAC, ultra thick] \pf circle [radius=\rad];
\draw [\PAC, ultra thick] \pg circle [radius=\rad];

\draw [\PAC,  fill, ultra thick] \pdd circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \pbb circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \pcc circle [radius=\rad];
\node [\PAC,below right] at \pdd {$n_3$};
\node [\PAC,right=1mm] at \pcc {$n_2^{\phantom{|}}$};
\node [\PAC,right=1mm] at \pbb {$n_1$};
\node [\PAC,above right] at \pa {$a$};
\node [\PAC,below=1mm] at \pb {$b$};
\node [\PAC,above=1mm] at \pc {$c$};
\node [\PAC,right=1mm] at \pd {$d$};
\node [\PAC,above=1mm] at \pe {$e$};
\node [\PAC,below=1mm] at \pf {$f$};
\node [\PAC,left=1mm] at \pg {$g$};





\end{scope}
\end{tikzpicture}
\ee


==> ybepic2.tex <==

%pic2

\def\pdd{(5.,0.)}
%

\def\pa{(+2.5,-4.33013)}
%\def\pcc{(0,0)}
\def\pddd{(+2.5,+4.33013)}

\be\label{ybepic2}
\begin{tikzpicture}[scale=\scal]
\draw [fill, opacity=.1, blue]\pcc -- \pe --\pd --\pa--\pcc;
% rapidities pic2
\draw \pg -- \pcc node [\PAC, midway, below=1.mm] {\scriptsize$(z/x)$};
\draw \pg -- \pc node [\PAC, \PAC, midway, left] {\scriptsize$(z/z')$};
\draw \pc -- \pcc node [\PAC, midway, right] {\scriptsize$(x/z')$};
\draw \pg -- \pbb node [\PAC, midway, above=1.mm] {\scriptsize$\,\,(x/y')$};
\draw \pg -- \pb node [\PAC, midway, left] {\scriptsize$(y/y')$};

\draw \pb -- \pbb node [\PAC, pos=.4, right] {\scriptsize$\,(y/x)$};
\draw \pdd -- \pcc node [\PAC, pos=0.4, above=1mm] {\scriptsize$\,(y/x')$};
\draw \pa -- \pbb node [\PAC, midway, above] {\scriptsize$\,(z/y)$};
\draw \pa -- \pcc node [\PAC, midway, right] {\scriptsize$\,(y/y')$};
\draw \pa -- \pdd node [\PAC, midway, right] {\scriptsize$\,(y'/x')$};
\draw \pdd -- \pd node [\PAC, midway, above] {\scriptsize$\,\,\,(z'/y')$};
\draw \pe -- \pdd node [\PAC, midway, right] {\scriptsize$\,(y/z')$};
\draw \pf -- \pa node [\PAC, pos=.4, left] {\scriptsize$(z/x')$};
\draw \pbb -- \pcc node [\PAC, pos=.5, left=-.5mm] 
{\scriptsize$(z/y')$};
\draw \pf -- \pd node [\PAC, midway, right] {\scriptsize$\,(z/z')$};
\draw \pe -- \pcc node [\PAC, midway, below=1mm] {\scriptsize$\,(z'/x')$};




\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
\draw [ \PAC, ultra thick] \pg --  node (xx) {\midarrow} \pcc;

\draw [ \PAC, ultra thick] \pe -- node {\midarrow} \pcc; 
\draw [ \PAC, ultra thick] \pcc -- node {\midarrow} \pc; 
\draw [ \PAC, ultra thick] \pa -- node {\midarrow} \pcc;
%
\draw [ \GR, ultra thick] \pg -- node {\midarrow} \pc;
\draw [ \PAC, ultra thick] \pg -- node {\midarrow} \pcc;
\draw [ \PAC, ultra thick] \pe -- node {\midarrow} \pcc;
% 
\draw [ \PAC, ultra thick] \pb -- node {\midarrow} \pbb; 
\draw [ \PAC, ultra thick] \pbb -- node {\midarrow} \pa;
\draw [ \PAC, ultra thick] \pbb -- node {\midarrow} \pg;
\draw [ \GR, ultra thick] \pb -- node {\midarrow} \pg;
%\draw [ \GR, ultra thick] \pf -- node {\midarrow} \pbb; 
\draw [ \GR , ultra thick] \pf -- node {\midarrow} \pa;
\draw [ \GR, ultra thick] \pbb -- node {\midarrow} \pcc; 
\draw [ \GR, ultra thick] \pdd -- node {\midarrow} \pcc; 
 %
\draw [ \PAC, ultra thick] \pdd -- node {\midarrow} \pa; 
\draw [ \PAC, ultra thick] \pd -- node {\midarrow} \pdd; 
\draw [ \PAC, ultra thick] \pdd -- node {\midarrow} \pe; 
%\draw [ \GR, ultra thick] \pf -- node {\midarrow} \pdd;
\draw [ \PAC, ultra thick] \pf -- node {\midarrow} \pd; 

\draw [white, fill, ultra thick] \pa circle [radius=\rad];
\draw [white, fill, ultra thick] \pb circle [radius=\rad];
\draw [white, fill, ultra thick] \pc circle [radius=\rad];
\draw [white, fill, ultra thick] \pd circle [radius=\rad];
\draw [white, fill, ultra thick] \pe circle [radius=\rad];
\draw [white, fill, ultra thick] \pf circle [radius=\rad];
\draw [white, fill, ultra thick] \pg circle [radius=\rad];
\draw [white, fill, ultra thick] \pdd circle [radius=\rad];
\draw [white, fill, ultra thick] \pbb circle [radius=\rad];
\draw [white, fill, ultra thick] \pcc circle [radius=\rad];

\draw [\PAC, fill, ultra thick] \pa circle [radius=\rad];
\draw [\PAC, ultra thick] \pb circle [radius=\rad];
\draw [\PAC, ultra thick] \pc circle [radius=\rad];
\draw [\PAC, ultra thick] \pd circle [radius=\rad];
\draw [\PAC, ultra thick] \pe circle [radius=\rad];
\draw [\PAC, ultra thick] \pf circle [radius=\rad];
\draw [\PAC, ultra thick] \pg circle [radius=\rad];



\draw [\PAC,  fill, ultra thick] \pdd circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \pbb circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \pcc circle [radius=\rad];

\node [\PAC,below right] at \pdd {$n_3$};
\node [\PAC,right=2mm] at \pcc {$n_2$};
\node [\PAC,below right] at \pbb {$n_1$};
\node [\PAC,right=1mm] at \pa {$a$};
\node [\PAC,below=1mm] at \pb {$b$};
\node [\PAC,above=1mm] at \pc {$c$};
\node [\PAC,right=1mm] at \pd {$d$};
\node [\PAC,above=1mm] at \pe {$e$};
\node [\PAC,below=1mm] at \pf {$f$};
\node [\PAC,left=1mm] at \pg {$g$};
%% \node [\PAC] at \pdd {$n_3$};
%% \node [\PAC] at \pcc {$n_2$};
%% \node [\PAC] at \pbb {$n_1$};
%% \node [\PAC] at \pa {$a$};
%% \node [\PAC] at \pb {$b$};
%% \node [\PAC] at \pc {$c$};
%% \node [\PAC] at \pd {$d$};
%% \node [\PAC] at \pe {$e$};
%% \node [\PAC] at \pf {$f$};
%% \node [\PAC] at \pg {$g$};



\end{scope}
\end{tikzpicture}
%\ee
%
%\def\pa{(+2.5,-4.33013)}
%\def\pcc{(0,0)}
%
%pic3
%\be
\qquad\qquad
\begin{tikzpicture}[scale=\scal]
\draw [fill, opacity=.1, blue]\pg -- \pcc --\pa --\pb--\pg;
% rapidities pic3
\draw \pg -- \pcc node [\PAC, midway, below=1.mm] {\scriptsize$(z/x)$};
\draw \pg -- \pc node [\PAC, \PAC, midway, left] {\scriptsize$(z/z')$};
\draw \pc -- \pcc node [\PAC, midway, right] {\scriptsize$(x/z')$};
\draw \pg -- \pbb node [\PAC, midway, above=1.mm] {\scriptsize$\,\,(x/y')$};
\draw \pg -- \pb node [\PAC, midway, left] {\scriptsize$(y/y')$};

\draw \pb -- \pbb node [\PAC, pos=.4, right] {\scriptsize$\,(y/x)$};
\draw \pddd -- \pcc node [\PAC, midway, below] {\scriptsize$\,(z'/y')$};
\draw \pa -- \pbb node [\PAC, midway, above] {\scriptsize$\,(z/y)$};
\draw \pd -- \pe node [\PAC, midway, right] {\scriptsize$\,(y/y')$};
\draw \pa -- \pddd node [\PAC, midway, right] {\scriptsize$\,(y/z')$};
\draw \pddd -- \pd node [\PAC, midway, above] {\scriptsize$\,\,\,(y/x')$};
\draw \pe -- \pddd node [\PAC, midway, left] {\scriptsize$\,(y/x')$};
\draw \pf -- \pa node [\PAC, pos=.4, left] {\scriptsize$(z/x')$};
\draw \pbb -- \pcc node [\PAC, pos=.5, left=-.5mm] 
{\scriptsize$(z/y')$};
\draw \pf -- \pd node [\PAC, midway, right] {\scriptsize$\,(z/z')$};
\draw \pa -- \pd node [\PAC, midway, below=1mm] {\scriptsize$\,(z'/x')$};




\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
\draw [ \PAC, ultra thick] \pg -- node {\midarrow} \pcc; 
%\draw [ \PAC, ultra thick] \pe -- node {\midarrow} \pcc; 
\draw [ \PAC, ultra thick] \pcc -- node {\midarrow} \pc; 
%\draw [ \PAC, ultra thick] \pa -- node {\midarrow} \pcc;
%
\draw [ \GR, ultra thick] \pg -- node {\midarrow} \pc;
\draw [ \PAC, ultra thick] \pg -- node {\midarrow} \pcc;
% 
\draw [ \PAC, ultra thick] \pb -- node {\midarrow} \pbb; 
\draw [ \PAC, ultra thick] \pbb -- node {\midarrow} \pa;
\draw [ \PAC, ultra thick] \pbb -- node {\midarrow} \pg;
\draw [ \GR, ultra thick] \pb -- node {\midarrow} \pg;
%\draw [ \GR, ultra thick] \pf -- node {\midarrow} \pbb; 
\draw [ \GR , ultra thick] \pf -- node {\midarrow} \pa;
\draw [ \GR, ultra thick] \pbb -- node {\midarrow} \pcc; 
\draw [\PAC, ultra thick] \pddd -- node {\midarrow} \pcc; 
 %
\draw [ \PAC, ultra thick] \pa -- node {\midarrow} \pddd; 
\draw [ \GR, ultra thick] \pd -- node {\midarrow} \pddd; 
\draw [ \PAC, ultra thick] \pe -- node {\midarrow} \pddd; 
%\draw [ \GR, ultra thick] \pf -- node {\midarrow} \pddd;
\draw [ \PAC, ultra thick] \pf -- node {\midarrow} \pd; 
\draw [ \PAC, ultra thick] \pd -- node {\midarrow} \pe;
\draw [ \PAC, ultra thick] \pd -- node {\midarrow} \pa;


\draw [white, fill, ultra thick] \pa circle [radius=\rad];
\draw [white, fill, ultra thick] \pb circle [radius=\rad];
\draw [white, fill, ultra thick] \pc circle [radius=\rad];
\draw [white, fill, ultra thick] \pd circle [radius=\rad];
\draw [white, fill, ultra thick] \pe circle [radius=\rad];
\draw [white, fill, ultra thick] \pf circle [radius=\rad];
\draw [white, fill, ultra thick] \pg circle [radius=\rad];
\draw [white, fill, ultra thick] \pddd circle [radius=\rad];
\draw [white, fill, ultra thick] \pbb circle [radius=\rad];
\draw [white, fill, ultra thick] \pcc circle [radius=\rad];

\draw [\PAC, fill, ultra thick] \pa circle [radius=\rad];
\draw [\PAC, ultra thick] \pb circle [radius=\rad];
\draw [\PAC, ultra thick] \pc circle [radius=\rad];
\draw [\PAC, ultra thick] \pd circle [radius=\rad];
\draw [\PAC, ultra thick] \pe circle [radius=\rad];
\draw [\PAC, ultra thick] \pf circle [radius=\rad];
\draw [\PAC, ultra thick] \pg circle [radius=\rad];


\draw [\PAC,  fill, ultra thick] \pddd circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \pbb circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \pcc circle [radius=\rad];

\node [\PAC, right=1.mm] at \pddd {$n_3$};
\node [\PAC,above right] at \pcc {$n_2$};
\node [\PAC,below right] at \pbb {$n_1$};
\node [\PAC,right=1mm] at \pa {$a$};
\node [\PAC,below=1mm] at \pb {$b$};
\node [\PAC,above=1mm] at \pc {$c$};
\node [\PAC,right=1mm] at \pd {$d$};
\node [\PAC,above=1mm] at \pe {$e$};
\node [\PAC,below=1mm] at \pf {$f$};
\node [\PAC,left=1mm] at \pg {$g$};

\end{scope}
\end{tikzpicture}
\ee




==> ybepic3.tex <==
% pic4

\def\pa{(+2.5,-4.33013)}
%\def\pcc{(0,0)}
\def\pbb{(-2.5,-4.33013)}
\def\pbb{(-5.,0.)}
\def\pccc{(0,0)}

\be\label{ybepic3}
\begin{tikzpicture}[scale=\scal]
\draw [fill, opacity=.1, blue]\pc -- \pddd --\pa --\pbb--\pc;
% rapidities pic4
\draw \pb -- \pa node [\PAC, midway, below=1.5mm] {\scriptsize$(z/x)$};
\draw \pg -- \pc node [\PAC, \PAC, midway, left] {\scriptsize$(z/z')$};
\draw \pc -- \pcc node [\PAC, midway, right] {\scriptsize$(x/z')$};
\draw \pg -- \pbb node [\PAC, midway, below] {\scriptsize$\,\,(z/y)$};
\draw \pa -- \pcc node [\PAC, midway, left=-.1mm] {\scriptsize$(y/y')$};

\draw \pb -- \pbb node [\PAC, midway, left] {\scriptsize$\,(z/y')$};
\draw \pddd -- \pcc node [\PAC, midway, below] {\scriptsize$\,(y/x')$};
\draw \pa -- \pbb node [\PAC, midway, below=1.5mm] {\scriptsize$\,(x/y')$};
\draw \pd -- \pe node [\PAC, midway, right] {\scriptsize$\,(y/y')$};
\draw \pa -- \pddd node [\PAC, midway, right] {\scriptsize$\,(y/z')$};
\draw \pddd -- \pd node [\PAC, midway, above] {\scriptsize$\,\,\,(y/x')$};
\draw \pe -- \pddd node [\PAC, midway, left] {\scriptsize$\,(y/x')$};
\draw \pf -- \pa node [\PAC, pos=.4, left] {\scriptsize$(z/x')$};
\draw \pbb -- \pcc node [\PAC, pos=.5, left] 
{\scriptsize$(y/x)$};
\draw \pf -- \pd node [\PAC, midway, right] {\scriptsize$\,(z/z')$};
\draw \pa -- \pd node [\PAC, midway, below=1mm] {\scriptsize$\,(z'/x')$};

\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
%\draw [ \PAC, ultra thick] \pg -- node {\midarrow} \pcc; 
%\draw [ \PAC, ultra thick] \pe -- node {\midarrow} \pcc; 
\draw [ \PAC, ultra thick] \pcc -- node {\midarrow} \pc; 
%\draw [ \PAC, ultra thick] \pa -- node {\midarrow} \pcc;
%
\draw [ \GR, ultra thick] \pg -- node {\midarrow} \pc;
% 
\draw [\GR, ultra thick] \pb -- node {\midarrow} \pbb; 
\draw [ \PAC, ultra thick] \pa -- node {\midarrow} \pbb;
\draw [ \PAC, ultra thick] \pg -- node {\midarrow} \pbb;
%\draw [ \GR, ultra thick] \pb -- node {\midarrow} \pg;
%\draw [ \GR, ultra thick] \pf -- node {\midarrow} \pbb; 
\draw [ \GR , ultra thick] \pf -- node {\midarrow} \pa;
\draw [\PAC, ultra thick] \pbb -- node {\midarrow} \pcc; 
\draw [\PAC, ultra thick] \pddd -- node {\midarrow} \pcc; 
\draw [\GR, ultra thick] \pa -- node {\midarrow} \pcc; 
\draw [\PAC, ultra thick] \pb -- node {\midarrow} \pa; 
 %
\draw [ \PAC, ultra thick] \pa -- node {\midarrow} \pddd; 
\draw [ \GR, ultra thick] \pd -- node {\midarrow} \pddd; 
\draw [ \PAC, ultra thick] \pe -- node {\midarrow} \pddd; 
%\draw [ \GR, ultra thick] \pf -- node {\midarrow} \pddd;
\draw [ \PAC, ultra thick] \pf -- node {\midarrow} \pd; 
\draw [ \PAC, ultra thick] \pd -- node {\midarrow} \pe;
\draw [ \PAC, ultra thick] \pd -- node {\midarrow} \pa;


\draw [white, fill, ultra thick] \pa circle [radius=\rad];
\draw [white, fill, ultra thick] \pb circle [radius=\rad];
\draw [white, fill, ultra thick] \pc circle [radius=\rad];
\draw [white, fill, ultra thick] \pd circle [radius=\rad];
\draw [white, fill, ultra thick] \pe circle [radius=\rad];
\draw [white, fill, ultra thick] \pf circle [radius=\rad];
\draw [white, fill, ultra thick] \pg circle [radius=\rad];
\draw [white, fill, ultra thick] \pddd circle [radius=\rad];
\draw [white, fill, ultra thick] \pbb circle [radius=\rad];
\draw [white, fill, ultra thick] \pcc circle [radius=\rad];

\draw [\PAC, fill, ultra thick] \pa circle [radius=\rad];
\draw [\PAC, ultra thick] \pb circle [radius=\rad];
\draw [\PAC, ultra thick] \pc circle [radius=\rad];
\draw [\PAC, ultra thick] \pd circle [radius=\rad];
\draw [\PAC, ultra thick] \pe circle [radius=\rad];
\draw [\PAC, ultra thick] \pf circle [radius=\rad];
\draw [\PAC, ultra thick] \pg circle [radius=\rad];

\draw [\PAC,  fill, ultra thick] \pddd circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \pbb circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \pcc circle [radius=\rad];

\node [\PAC, right=1.mm] at \pddd {$n_3$};
\node [\PAC,above right] at \pcc {$n_2$};
\node [\PAC,right=.1mm] at \pbb {$n_1$};
\node [\PAC,right=1mm] at \pa {$a$};
\node [\PAC,below=1mm] at \pb {$b$};
\node [\PAC,above=1mm] at \pc {$c$};
\node [\PAC,right=1mm] at \pd {$d$};
\node [\PAC,above=1mm] at \pe {$e$};
\node [\PAC,below=1mm] at \pf {$f$};
\node [\PAC,left=1mm] at \pg {$g$};
\end{scope}
\end{tikzpicture}
%\ee
%
% pic 5
%\def\pa{(+2.5,-4.33013)}
%\def\pcc{(0,0)}
%\be
\qquad\qquad
\begin{tikzpicture}[scale=\scal]
% rapidities pic5
\draw \pb -- \pa node [\PAC, midway, below=1.5mm] {\scriptsize$(z/x)$};
\draw \pg -- \pc node [\PAC, \PAC, midway, left] {\scriptsize$(z/z')$};
\draw \pc -- \pccc node [\PAC, midway, right] {\scriptsize$(y/y')$};
\draw \pccc -- \pbb node [\PAC, midway, below] {\scriptsize$\,\,(z'/y')$};
\draw \pa -- \pccc node [\PAC, midway, left] {\scriptsize$(x/z')$};

\draw \pb -- \pbb node [\PAC, midway, left] {\scriptsize$\,(z/y')$};
\draw \pddd -- \pccc node [\PAC, midway, right] {\scriptsize$\,(y/x)$};
\draw \pc -- \pddd node [\PAC, midway, above=1.5mm] {\scriptsize$\,(x/y')$};
\draw \pd -- \pe node [\PAC, midway, right] {\scriptsize$\,(y/y')$};
\draw \pc -- \pbb node [\PAC, pos=.7, left] {\scriptsize$\,(y/z')$};
\draw \pddd -- \pd node [\PAC, midway, above] {\scriptsize$\,\,\,(y/x')$};
\draw \pe -- \pddd node [\PAC, midway, left] {\scriptsize$\,(y/x')$};
\draw \pf -- \pa node [\PAC, pos=.4, left] {\scriptsize$(z/x')$};
\draw \pbb -- \pg node [\PAC, pos=.5, below] 
{\scriptsize$(z/y)$};
\draw \pf -- \pd node [\PAC, midway, right] {\scriptsize$\,(z/z')$};
\draw \pa -- \pd node [\PAC, midway, below=1mm] {\scriptsize$\,(z'/x')$};


\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
%\draw [ \PAC, ultra thick] \pg -- node {\midarrow} \pccc; 
%\draw [ \PAC, ultra thick] \pe -- node {\midarrow} \pccc; 
\draw [ \GR, ultra thick] \pccc -- node {\midarrow} \pc; 
\draw [ \PAC, ultra thick] \pa -- node {\midarrow} \pccc;
%
\draw [ \GR, ultra thick] \pg -- node {\midarrow} \pc;
% 
\draw [\GR, ultra thick] \pb -- node {\midarrow} \pbb; 
\draw [ \PAC, ultra thick] \pbb -- node {\midarrow} \pc;

\draw [ \PAC, ultra thick] \pg -- node {\midarrow} \pbb;
%\draw [ \GR, ultra thick] \pb -- node {\midarrow} \pg;
%\draw [ \GR, ultra thick] \pf -- node {\midarrow} \pbb; 
\draw [ \GR , ultra thick] \pf -- node {\midarrow} \pa;
\draw [\PAC, ultra thick] \pccc -- node {\midarrow} \pbb; 
\draw [\PAC, ultra thick] \pccc -- node {\midarrow} \pddd; 
%\draw [\GR, ultra thick] \pa -- node {\midarrow} \pccc; 
\draw [\PAC, ultra thick] \pb -- node {\midarrow} \pa; 
 %
\draw [ \PAC, ultra thick] \pddd -- node {\midarrow} \pc; 
\draw [ \GR, ultra thick] \pd -- node {\midarrow} \pddd; 
\draw [ \PAC, ultra thick] \pe -- node {\midarrow} \pddd; 
%\draw [ \GR, ultra thick] \pf -- node {\midarrow} \pddd;
\draw [ \PAC, ultra thick] \pf -- node {\midarrow} \pd; 
\draw [ \PAC, ultra thick] \pd -- node {\midarrow} \pe;
\draw [ \PAC, ultra thick] \pd -- node {\midarrow} \pa;


\draw [white, fill, ultra thick] \pa circle [radius=\rad];
\draw [white, fill, ultra thick] \pb circle [radius=\rad];
\draw [white, fill, ultra thick] \pc circle [radius=\rad];
\draw [white, fill, ultra thick] \pd circle [radius=\rad];
\draw [white, fill, ultra thick] \pe circle [radius=\rad];
\draw [white, fill, ultra thick] \pf circle [radius=\rad];
\draw [white, fill, ultra thick] \pg circle [radius=\rad];
\draw [white, fill, ultra thick] \pddd circle [radius=\rad];
\draw [white, fill, ultra thick] \pbb circle [radius=\rad];
\draw [white, fill, ultra thick] \pccc circle [radius=\rad];

\draw [\PAC, fill,ultra thick] \pa circle [radius=\rad];
\draw [\PAC, ultra thick] \pb circle [radius=\rad];
\draw [\PAC, ultra thick] \pc circle [radius=\rad];
\draw [\PAC, ultra thick] \pd circle [radius=\rad];
\draw [\PAC, ultra thick] \pe circle [radius=\rad];
\draw [\PAC, ultra thick] \pf circle [radius=\rad];
\draw [\PAC, ultra thick] \pg circle [radius=\rad];


\draw [\PAC,  fill, ultra thick] \pddd circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \pbb circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \pccc circle [radius=\rad];


\node [\PAC, right=1.mm] at \pddd {$n_3$};
\node [\PAC,right=1mm] at \pccc {$n_2$};
\node [\PAC,above right] at \pbb {$n_1$};
\node [\PAC,right=1mm] at \pa {$a$};
\node [\PAC,below=1mm] at \pb {$b$};
\node [\PAC,above=1mm] at \pc {$c$};
\node [\PAC,right=1mm] at \pd {$d$};
\node [\PAC,above=1mm] at \pe {$e$};
\node [\PAC,below=1mm] at \pf {$f$};
\node [\PAC,left=1mm] at \pg {$g$};


\end{scope}
\end{tikzpicture}
\ee


==> ybepic4.tex <==
%\newcommand{\midarrow}{\tikz \draw[-triangle 60] (0,0) -- +(.1,0);}

\def\pa{(0.,0.)}
\def\pb{(-6,-7.4641)}
\def\pc{(-3.4641,+8.9282)}
\def\pd{(+9.4641,-1.4641)}
\def\pe{(+3.4641,+8.9282)}
\def\pf{(+6,-7.4641)}
\def\pg{(-9.4641,-1.4641)}

\def\px{(-3.4641,2)}
\def\py{(0,-4)}
\def\pz{(+3.4641,2)}
\def\rad{0.3}
%pic 1
\def\scal{0.3}
\be\label{ybepic4}
\begin{tikzpicture}[scale=\scal,baseline=(current  bounding  box.center)]

\draw \pb -- \pg node [\PAC, midway, below left] {\scriptsize $(y/x')$};
\draw \pb -- \py node [\PAC, midway, above left] {\scriptsize $(y/x)$};
\draw \py -- \px node [\PAC, midway, below left] {\scriptsize $(x/y')$};
\draw \px -- \pg node [\PAC, midway, below=1.mm] {\scriptsize $(y'/x')$};


\draw \px -- \pc node [\PAC, midway, left=1.mm] {\scriptsize $(z/x')$};
\draw \px -- \pz node [\PAC, midway, above] {\scriptsize $(z/x)$};
\draw \pz -- \pe node [\PAC, midway, left=1.mm] {\scriptsize $(x/z')$};
\draw \pe -- \pc node [\PAC, midway, above=1.mm] {\scriptsize $(z'/x')$};

\draw \py -- \pz node [\PAC, midway, below right] {\scriptsize $(z/y')$};
\draw \py -- \pf node [\PAC, midway, above right] {\scriptsize $(z/y)$};
\draw \pf -- \pd node [\PAC, midway, below right] {\scriptsize $(y/z')$};
\draw \pd -- \pz node [\PAC, midway, above=1.mm] {\scriptsize $(z'/y')$};

\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
%
\draw [ \PAC, ultra thick] \px -- node {\midarrow} \pg; 
\draw [ \PAC, ultra thick] \py -- node {\midarrow} \px; 
\draw [ \PAC, ultra thick] \pb -- node {\midarrow} \py; 
\draw [ \GR, ultra thick] \pb -- node {\midarrow} \pg;
%
\draw [ \PAC, ultra thick] \px -- node {\midarrow} \pz; 
\draw [ \PAC, ultra thick] \pz -- node {\midarrow} \pe; 
\draw [ \PAC, ultra thick] \pe -- node {\midarrow} \pc; 
\draw [ \GR, ultra thick] \px -- node {\midarrow} \pc;
%
\draw [ \PAC, ultra thick] \py -- node {\midarrow} \pf; 
\draw [ \PAC, ultra thick] \pf -- node {\midarrow} \pd; 
\draw [ \PAC, ultra thick] \pd -- node {\midarrow} \pz; 
\draw [ \GR, ultra thick] \py -- node {\midarrow} \pz;


\draw [white, fill, ultra thick] \pb circle [radius=\rad];
\draw [white, fill, ultra thick] \pc circle [radius=\rad];
\draw [white, fill, ultra thick] \pd circle [radius=\rad];
\draw [white, fill, ultra thick] \pe circle [radius=\rad];
\draw [white, fill, ultra thick] \pf circle [radius=\rad];
\draw [white, fill, ultra thick] \pg circle [radius=\rad];
\draw [white, fill, ultra thick] \px circle [radius=\rad];
\draw [white, fill, ultra thick] \py circle [radius=\rad];
\draw [white, fill, ultra thick] \pz circle [radius=\rad];

\draw [\PAC, ultra thick] \pb circle [radius=\rad];
\draw [\PAC, ultra thick] \pc circle [radius=\rad];
\draw [\PAC, ultra thick] \pd circle [radius=\rad];
\draw [\PAC, ultra thick] \pe circle [radius=\rad];
\draw [\PAC, ultra thick] \pf circle [radius=\rad];
\draw [\PAC, ultra thick] \pg circle [radius=\rad];

\draw [\PAC,  fill, ultra thick] \px circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \py circle [radius=\rad];
\draw [\PAC,  fill, ultra thick] \pz circle [radius=\rad];
\node [\PAC,above right] at \px {$a'$};
\node [\PAC,right=1mm] at \py {$b'$};
\node [\PAC,above right=1mm] at \pz {$c'$};

\node [\PAC,below=1mm] at \pb {$a$};
\node [\PAC,above=1mm] at \pc {$c$};
\node [\PAC,right=1mm] at \pd {$b''$};
\node [\PAC,above=1mm] at \pe {$a''$};
\node [\PAC,below=1mm] at \pf {$c''$};
\node [\PAC,left=1mm] at \pg {$b$};





\end{scope}
\end{tikzpicture}
\ee

